Critical activity of the hard-sphere lattice gas on the body-centred cubic lattice

This is the first Monte Carlo study of the hard-sphere lattice gas with nearest neighbour exclusion on the body-centred cubic lattice. We estimate the critical activity to be $0.7223 \pm 0.0003$. This result confirms that there is a re-entrant phase transition of an antiferromagnetic Ising model in an external field and a Blume-Emery-Griffiths model on the body-centred cubic lattice.

==> (inline-0) <==
\begin{picture}(1349,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{{\large $0.4$}}}
\put(1265.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{{\large $0.5$}}}
\put(1265.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,623){\makebox(0,0)[r]{{\large $0.6$}}}
\put(1265.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,828.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,828){\makebox(0,0)[r]{{\large $0.7$}}}
\put(1265.0,828.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1032){\makebox(0,0)[r]{{\large $0.8$}}}
\put(1265.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){{\large $0.68$}}}
\put(220.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,68){\makebox(0,0){{\large $0.70$}}}
\put(398.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575,68){\makebox(0,0){{\large $0.72$}}}
\put(575.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753,68){\makebox(0,0){{\large $0.74$}}}
\put(753.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930,68){\makebox(0,0){{\large $0.76$}}}
\put(930.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1107,68){\makebox(0,0){{\large $0.78$}}}
\put(1107.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,68){\makebox(0,0){{\large $0.80$}}}
\put(1285.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(220.0,1236.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(45,674){\makebox(0,0){{\Large $\kappa$}}}
\put(752,-22){\makebox(0,0){{\Large $z$}}}
\put(752,-396){\makebox(0,0){{\large Figure 1}}}
\put(752,-601){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(1285,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1107,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(930,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1285.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1275.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,220.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1097.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1097.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(920.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,221.0){\usebox{\plotpoint}}
\put(742.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(565.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(210.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,200){\usebox{\plotpoint}}
\multiput(220.00,200.61)(9.616,0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(220.00,199.17)(31.616,3.000){2}{\rule{2.983pt}{0.400pt}}
\put(264,203.17){\rule{9.100pt}{0.400pt}}
\multiput(264.00,202.17)(26.112,2.000){2}{\rule{4.550pt}{0.400pt}}
\multiput(309.00,205.61)(9.616,0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(309.00,204.17)(31.616,3.000){2}{\rule{2.983pt}{0.400pt}}
\put(353,208.17){\rule{8.900pt}{0.400pt}}
\multiput(353.00,207.17)(25.528,2.000){2}{\rule{4.450pt}{0.400pt}}
\put(397,210.17){\rule{9.100pt}{0.400pt}}
\multiput(397.00,209.17)(26.112,2.000){2}{\rule{4.550pt}{0.400pt}}
\put(442,212.17){\rule{8.900pt}{0.400pt}}
\multiput(442.00,211.17)(25.528,2.000){2}{\rule{4.450pt}{0.400pt}}
\put(486,214.17){\rule{9.100pt}{0.400pt}}
\multiput(486.00,213.17)(26.112,2.000){2}{\rule{4.550pt}{0.400pt}}
\put(531,216.17){\rule{8.900pt}{0.400pt}}
\multiput(531.00,215.17)(25.528,2.000){2}{\rule{4.450pt}{0.400pt}}
\put(575,217.67){\rule{10.600pt}{0.400pt}}
\multiput(575.00,217.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(619,218.67){\rule{10.840pt}{0.400pt}}
\multiput(619.00,218.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(664,219.67){\rule{10.600pt}{0.400pt}}
\multiput(664.00,219.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(708,220.67){\rule{10.600pt}{0.400pt}}
\multiput(708.00,220.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(752,221.67){\rule{10.840pt}{0.400pt}}
\multiput(752.00,221.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(1019,221.67){\rule{10.600pt}{0.400pt}}
\multiput(1019.00,222.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(1063,220.67){\rule{10.600pt}{0.400pt}}
\multiput(1063.00,221.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(1107,219.67){\rule{10.840pt}{0.400pt}}
\multiput(1107.00,220.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\put(1152,218.67){\rule{10.600pt}{0.400pt}}
\multiput(1152.00,219.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(1196,217.67){\rule{10.840pt}{0.400pt}}
\multiput(1196.00,218.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\put(1241,216.17){\rule{8.900pt}{0.400pt}}
\multiput(1241.00,217.17)(25.528,-2.000){2}{\rule{4.450pt}{0.400pt}}
\put(797.0,223.0){\rule[-0.200pt]{53.480pt}{0.400pt}}
\put(1285,216){\usebox{\plotpoint}}
\put(1285,395){\makebox(0,0){$+$}}
\put(1107,402){\makebox(0,0){$+$}}
\put(930,401){\makebox(0,0){$+$}}
\put(752,388){\makebox(0,0){$+$}}
\put(575,362){\makebox(0,0){$+$}}
\put(397,320){\makebox(0,0){$+$}}
\put(220,275){\makebox(0,0){$+$}}
\put(1285.0,393.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1275.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,400.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1097.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1097.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,400.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(920.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(565.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(210.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,274){\usebox{\plotpoint}}
\multiput(220.00,274.58)(1.726,0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(220.00,273.17)(40.982,13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(264.00,287.58)(1.918,0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(264.00,286.17)(41.679,12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(309.00,299.58)(1.875,0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(309.00,298.17)(40.748,12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(353.00,311.58)(2.052,0.492){19}{\rule{1.700pt}{0.118pt}}
\multiput(353.00,310.17)(40.472,11.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(397.00,322.58)(2.100,0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(397.00,321.17)(41.396,11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(442.00,333.58)(2.267,0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(442.00,332.17)(40.139,10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(486.00,343.59)(2.592,0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(486.00,342.17)(40.641,9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(531.00,352.59)(2.533,0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(531.00,351.17)(39.734,9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(575.00,361.59)(2.871,0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(575.00,360.17)(39.226,8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(619.00,369.59)(3.391,0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(619.00,368.17)(39.455,7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(664.00,376.59)(3.926,0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(664.00,375.17)(37.704,6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(708.00,382.59)(3.926,0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(708.00,381.17)(37.704,6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(752.00,388.59)(4.940,0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(752.00,387.17)(37.320,5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(797.00,393.61)(9.616,0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(797.00,392.17)(31.616,3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(841.00,396.60)(6.476,0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(841.00,395.17)(35.452,4.000){2}{\rule{2.300pt}{0.400pt}}
\put(886,400.17){\rule{8.900pt}{0.400pt}}
\multiput(886.00,399.17)(25.528,2.000){2}{\rule{4.450pt}{0.400pt}}
\put(930,401.67){\rule{10.600pt}{0.400pt}}
\multiput(930.00,401.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(974,402.67){\rule{10.840pt}{0.400pt}}
\multiput(974.00,402.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(1063,402.67){\rule{10.600pt}{0.400pt}}
\multiput(1063.00,403.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(1107,401.67){\rule{10.840pt}{0.400pt}}
\multiput(1107.00,402.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\multiput(1152.00,400.95)(9.616,-0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(1152.00,401.17)(31.616,-3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(1196.00,397.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(1196.00,398.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(1241.00,394.94)(6.330,-0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(1241.00,395.17)(34.660,-4.000){2}{\rule{2.250pt}{0.400pt}}
\put(1019.0,404.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1285,392){\usebox{\plotpoint}}
\put(1285,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1107,525){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(930,543){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,519){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(575,454){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(397,370){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1285.0,480.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1275.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,521.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1097.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1097.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,541.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(920.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,518.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(742.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,453.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(565.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,368.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(387.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,271.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(210.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,275){\usebox{\plotpoint}}
\multiput(220.00,275.58)(0.921,0.496){45}{\rule{0.833pt}{0.120pt}}
\multiput(220.00,274.17)(42.270,24.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(264.00,299.58)(0.943,0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(264.00,298.17)(43.236,24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(309.00,323.58)(0.921,0.496){45}{\rule{0.833pt}{0.120pt}}
\multiput(309.00,322.17)(42.270,24.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(353.00,347.58)(0.962,0.496){43}{\rule{0.865pt}{0.120pt}}
\multiput(353.00,346.17)(42.204,23.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(397.00,370.58)(0.984,0.496){43}{\rule{0.883pt}{0.120pt}}
\multiput(397.00,369.17)(43.168,23.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(442.00,393.58)(1.007,0.496){41}{\rule{0.900pt}{0.120pt}}
\multiput(442.00,392.17)(42.132,22.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(486.00,415.58)(1.080,0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(486.00,414.17)(43.013,21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(531.00,436.58)(1.109,0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(531.00,435.17)(41.966,20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(575.00,456.58)(1.235,0.495){33}{\rule{1.078pt}{0.119pt}}
\multiput(575.00,455.17)(41.763,18.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(619.00,474.58)(1.340,0.495){31}{\rule{1.159pt}{0.119pt}}
\multiput(619.00,473.17)(42.595,17.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(664.00,491.58)(1.599,0.494){25}{\rule{1.357pt}{0.119pt}}
\multiput(664.00,490.17)(41.183,14.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(708.00,505.58)(1.726,0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(708.00,504.17)(40.982,13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(752.00,518.58)(2.320,0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(752.00,517.17)(41.056,10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(797.00,528.59)(3.315,0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(797.00,527.17)(38.574,7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(841.00,535.60)(6.476,0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(841.00,534.17)(35.452,4.000){2}{\rule{2.300pt}{0.400pt}}
\put(886,539.17){\rule{8.900pt}{0.400pt}}
\multiput(886.00,538.17)(25.528,2.000){2}{\rule{4.450pt}{0.400pt}}
\put(930,539.67){\rule{10.600pt}{0.400pt}}
\multiput(930.00,540.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\multiput(974.00,538.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(974.00,539.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(1019.00,535.94)(6.330,-0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(1019.00,536.17)(34.660,-4.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(1063.00,531.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(1063.00,532.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(1107.00,524.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(1107.00,525.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(1152.00,516.92)(2.267,-0.491){17}{\rule{1.860pt}{0.118pt}}
\multiput(1152.00,517.17)(40.139,-10.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(1196.00,506.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(1196.00,507.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(1241.00,495.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(1241.00,496.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\put(1285,485){\usebox{\plotpoint}}
\put(1285,505){\makebox(0,0){$\times$}}
\put(1107,590){\makebox(0,0){$\times$}}
\put(930,647){\makebox(0,0){$\times$}}
\put(752,631){\makebox(0,0){$\times$}}
\put(575,534){\makebox(0,0){$\times$}}
\put(397,388){\makebox(0,0){$\times$}}
\put(220,247){\makebox(0,0){$\times$}}
\put(1285.0,501.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1275.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,587.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1097.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1097.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,643.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(920.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,628.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(742.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,532.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(565.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,385.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(387.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,245.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(210.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,247){\usebox{\plotpoint}}
\multiput(220.00,247.58)(0.629,0.498){67}{\rule{0.603pt}{0.120pt}}
\multiput(220.00,246.17)(42.749,35.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(264.00,282.58)(0.608,0.498){71}{\rule{0.586pt}{0.120pt}}
\multiput(264.00,281.17)(43.783,37.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(309.00,319.58)(0.594,0.498){71}{\rule{0.576pt}{0.120pt}}
\multiput(309.00,318.17)(42.805,37.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(353.00,356.58)(0.579,0.498){73}{\rule{0.563pt}{0.120pt}}
\multiput(353.00,355.17)(42.831,38.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(397.00,394.58)(0.592,0.498){73}{\rule{0.574pt}{0.120pt}}
\multiput(397.00,393.17)(43.809,38.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(442.00,432.58)(0.611,0.498){69}{\rule{0.589pt}{0.120pt}}
\multiput(442.00,431.17)(42.778,36.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(486.00,468.58)(0.643,0.498){67}{\rule{0.614pt}{0.120pt}}
\multiput(486.00,467.17)(43.725,35.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(531.00,503.58)(0.688,0.497){61}{\rule{0.650pt}{0.120pt}}
\multiput(531.00,502.17)(42.651,32.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(575.00,535.58)(0.735,0.497){57}{\rule{0.687pt}{0.120pt}}
\multiput(575.00,534.17)(42.575,30.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(619.00,565.58)(0.904,0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(619.00,564.17)(43.298,25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(664.00,590.58)(1.055,0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(664.00,589.17)(42.053,21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(708.00,611.58)(1.310,0.495){31}{\rule{1.135pt}{0.119pt}}
\multiput(708.00,610.17)(41.644,17.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(752.00,628.58)(2.320,0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(752.00,627.17)(41.056,10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(797.00,638.59)(3.926,0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(797.00,637.17)(37.704,6.000){2}{\rule{1.517pt}{0.400pt}}
\put(841,643.67){\rule{10.840pt}{0.400pt}}
\multiput(841.00,643.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\multiput(886.00,643.94)(6.330,-0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(886.00,644.17)(34.660,-4.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(930.00,639.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(930.00,640.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(974.00,632.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(974.00,633.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(1019.00,621.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(1019.00,622.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(1063.00,608.92)(1.310,-0.495){31}{\rule{1.135pt}{0.119pt}}
\multiput(1063.00,609.17)(41.644,-17.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(1107.00,591.92)(1.264,-0.495){33}{\rule{1.100pt}{0.119pt}}
\multiput(1107.00,592.17)(42.717,-18.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1152.00,573.92)(1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(1152.00,574.17)(41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1196.00,553.92)(1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(1196.00,554.17)(43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1241.00,532.92)(1.007,-0.496){41}{\rule{0.900pt}{0.120pt}}
\multiput(1241.00,533.17)(42.132,-22.000){2}{\rule{0.450pt}{0.400pt}}
\put(1285,512){\usebox{\plotpoint}}
\put(1107,615){\makebox(0,0){$\triangle$}}
\put(1063,638){\makebox(0,0){$\triangle$}}
\put(1019,661){\makebox(0,0){$\triangle$}}
\put(974,687){\makebox(0,0){$\triangle$}}
\put(930,721){\makebox(0,0){$\triangle$}}
\put(886,732){\makebox(0,0){$\triangle$}}
\put(841,741){\makebox(0,0){$\triangle$}}
\put(797,756){\makebox(0,0){$\triangle$}}
\put(752,741){\makebox(0,0){$\triangle$}}
\put(708,713){\makebox(0,0){$\triangle$}}
\put(664,683){\makebox(0,0){$\triangle$}}
\put(619,645){\makebox(0,0){$\triangle$}}
\put(575,597){\makebox(0,0){$\triangle$}}
\put(531,544){\makebox(0,0){$\triangle$}}
\put(486,487){\makebox(0,0){$\triangle$}}
\put(442,432){\makebox(0,0){$\triangle$}}
\put(397,374){\makebox(0,0){$\triangle$}}
\put(353,336){\makebox(0,0){$\triangle$}}
\put(309,284){\makebox(0,0){$\triangle$}}
\put(264,243){\makebox(0,0){$\triangle$}}
\put(220,204){\makebox(0,0){$\triangle$}}
\put(1107.0,609.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1097.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1097.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1063.0,633.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1053.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1053.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,654.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1009.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(974.0,683.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(964.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,718.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(920.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,729.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(876.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,735.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(831.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(797.0,751.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(787.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,737.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(742.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,746.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,711.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(698.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,679.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(654.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,643.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(609.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,593.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(565.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,540.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(521.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,485.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(476.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,429.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(432.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,371.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(387.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(343.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,283.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(299.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(299.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,239.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(254.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,202.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(210.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,205){\usebox{\plotpoint}}
\multiput(220.00,205.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(220.00,204.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(229.00,212.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(229.00,211.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(238.00,219.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(238.00,218.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(247.00,227.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(247.00,226.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(256.00,234.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(256.00,233.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(264.00,242.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(264.00,241.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(273.00,250.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(273.00,249.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(282.00,258.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(282.00,257.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(291.00,267.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(291.00,266.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(300.00,275.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(300.00,274.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.00,284.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(309.00,283.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(318.59,293.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(317.17,293.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(326.59,302.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(325.17,302.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(335.00,312.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(335.00,311.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(344.59,321.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(343.17,321.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(353.59,331.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(352.17,331.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(362.59,341.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(361.17,341.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(371.59,351.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(370.17,351.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(380.59,361.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(379.17,361.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(389.59,371.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(388.17,371.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(397.59,381.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(396.17,381.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(406.59,391.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(405.17,391.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(415.59,402.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(414.17,402.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(424.59,412.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(423.17,412.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(433.59,423.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(432.17,423.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(442.59,433.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(441.17,433.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(451.59,444.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(450.17,444.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(460.59,455.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(459.17,455.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(468.59,466.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(467.17,466.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(477.59,477.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(476.17,477.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(486.59,487.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(485.17,487.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(495.59,498.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(494.17,498.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(504.59,509.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(503.17,509.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(513.59,520.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(512.17,520.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(522.59,531.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(521.17,531.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(531.59,542.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(530.17,542.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(539.59,553.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(538.17,553.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(548.59,563.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(547.17,563.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(557.59,574.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(556.17,574.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(566.59,584.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(565.17,584.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(575.59,594.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(574.17,594.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(584.59,605.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(583.17,605.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(593.00,615.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(593.00,614.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(602.59,624.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(601.17,624.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(610.00,634.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(610.00,633.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(619.00,643.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(619.00,642.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(628.00,652.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(628.00,651.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(637.00,661.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(637.00,660.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(646.00,669.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(646.00,668.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(655.00,677.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(655.00,676.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(664.00,685.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(664.00,684.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(673.00,692.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(673.00,691.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(681.00,699.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(681.00,698.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(690.00,706.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(690.00,705.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,712.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(699.00,711.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(708.00,718.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(708.00,717.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(717.00,724.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(717.00,723.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(726.00,728.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(726.00,727.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(735.00,733.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(735.00,732.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(744.00,737.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(744.00,736.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(752.00,740.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(752.00,739.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(761,743.17){\rule{1.900pt}{0.400pt}}
\multiput(761.00,742.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(770,745.17){\rule{1.900pt}{0.400pt}}
\multiput(770.00,744.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(779,746.67){\rule{2.168pt}{0.400pt}}
\multiput(779.00,746.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(788,747.67){\rule{2.168pt}{0.400pt}}
\multiput(788.00,747.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(797,748.67){\rule{2.168pt}{0.400pt}}
\multiput(797.00,748.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(806,748.67){\rule{2.168pt}{0.400pt}}
\multiput(806.00,749.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(823,747.67){\rule{2.168pt}{0.400pt}}
\multiput(823.00,748.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(832,746.67){\rule{2.168pt}{0.400pt}}
\multiput(832.00,747.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(841,745.17){\rule{1.900pt}{0.400pt}}
\multiput(841.00,746.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(850,743.17){\rule{1.900pt}{0.400pt}}
\multiput(850.00,744.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(859.00,741.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(859.00,742.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(868,738.17){\rule{1.900pt}{0.400pt}}
\multiput(868.00,739.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(877.00,736.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(877.00,737.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(886.00,732.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(886.00,733.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(894.00,729.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(894.00,730.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(903.00,725.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(903.00,726.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(912.00,721.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(912.00,722.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(921.00,717.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(921.00,718.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(930.00,713.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(930.00,714.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(939.00,708.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(939.00,709.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(948.00,703.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(948.00,704.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(957.00,698.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(957.00,699.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(965.00,693.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(965.00,694.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(974.00,688.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(974.00,689.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(983.00,682.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(983.00,683.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(992.00,677.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(992.00,678.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1001.00,671.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1001.00,672.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1010.00,666.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1010.00,667.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1019.00,660.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1019.00,661.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1028.00,655.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1028.00,656.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1036.00,650.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1036.00,651.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1045.00,644.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1045.00,645.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1054.00,639.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1054.00,640.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1063.00,634.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1063.00,635.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1072.00,630.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1072.00,631.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1081.00,625.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1081.00,626.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1090.00,621.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1090.00,622.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1099.00,617.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1099.00,618.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(815.0,749.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1107,604){\makebox(0,0){$\star$}}
\put(1063,641){\makebox(0,0){$\star$}}
\put(1019,683){\makebox(0,0){$\star$}}
\put(974,698){\makebox(0,0){$\star$}}
\put(930,747){\makebox(0,0){$\star$}}
\put(886,774){\makebox(0,0){$\star$}}
\put(841,810){\makebox(0,0){$\star$}}
\put(797,827){\makebox(0,0){$\star$}}
\put(752,832){\makebox(0,0){$\star$}}
\put(708,809){\makebox(0,0){$\star$}}
\put(664,769){\makebox(0,0){$\star$}}
\put(619,707){\makebox(0,0){$\star$}}
\put(575,647){\makebox(0,0){$\star$}}
\put(531,569){\makebox(0,0){$\star$}}
\put(486,498){\makebox(0,0){$\star$}}
\put(442,432){\makebox(0,0){$\star$}}
\put(397,357){\makebox(0,0){$\star$}}
\put(353,305){\makebox(0,0){$\star$}}
\put(309,256){\makebox(0,0){$\star$}}
\put(264,203){\makebox(0,0){$\star$}}
\put(220,165){\makebox(0,0){$\star$}}
\put(1107.0,599.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1097.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1097.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1063.0,635.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1053.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1053.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,676.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1009.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(974.0,692.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(964.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,741.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(920.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,768.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(876.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,801.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(831.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,819.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(797.0,822.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(787.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,827.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,804.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(698.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,764.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,703.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(609.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,644.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(565.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,566.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(521.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,495.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(476.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,429.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(432.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,353.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(387.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353.0,302.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(343.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,252.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(299.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(299.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,202.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(210.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,165){\usebox{\plotpoint}}
\multiput(220.00,165.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(220.00,164.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(229.00,172.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(229.00,171.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(238.00,180.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(238.00,179.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(247.00,188.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(247.00,187.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(256.59,196.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(255.17,196.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(264.00,205.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(264.00,204.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(273.00,213.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(273.00,212.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(282.59,222.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(281.17,222.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(291.00,232.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(291.00,231.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(300.59,241.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(299.17,241.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(309.59,251.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(308.17,251.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(318.59,261.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(317.17,261.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(326.59,272.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(325.17,272.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(335.59,282.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(334.17,282.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(344.59,293.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(343.17,293.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(353.59,305.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(352.17,305.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(362.59,316.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(361.17,316.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(371.59,328.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(370.17,328.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(380.59,339.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(379.17,339.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(389.59,352.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(388.17,352.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(397.59,364.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(396.17,364.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(406.59,376.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(405.17,376.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(415.59,389.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(414.17,389.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(424.59,402.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(423.17,402.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(433.59,415.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(432.17,415.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(442.59,428.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(441.17,428.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(451.59,442.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(450.17,442.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(460.59,456.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(459.17,456.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(468.59,470.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(467.17,470.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(477.59,484.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(476.17,484.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(486.59,498.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(485.17,498.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(495.59,512.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(494.17,512.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(504.59,527.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(503.17,527.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(513.59,541.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(512.17,541.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(522.59,556.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(521.17,556.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(531.59,571.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(530.17,571.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(539.59,585.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(538.17,585.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(548.59,600.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(547.17,600.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(557.59,615.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(556.17,615.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(566.59,629.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(565.17,629.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(575.59,643.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(574.17,643.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(584.59,657.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(583.17,657.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(593.59,671.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(592.17,671.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(602.59,684.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(601.17,684.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(610.59,698.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(609.17,698.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(619.59,710.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(618.17,710.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(628.59,723.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(627.17,723.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(637.59,735.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(636.17,735.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(646.59,746.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(645.17,746.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(655.59,757.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(654.17,757.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(664.59,767.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(663.17,767.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(673.59,777.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(672.17,777.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(681.00,786.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(681.00,785.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(690.00,795.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(690.00,794.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(699.00,802.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(699.00,801.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(708.00,809.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(708.00,808.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(717.00,815.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(717.00,814.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(726.00,821.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(726.00,820.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(735.00,825.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(735.00,824.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(744,829.17){\rule{1.700pt}{0.400pt}}
\multiput(744.00,828.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(752,831.17){\rule{1.900pt}{0.400pt}}
\multiput(752.00,830.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(779,831.67){\rule{2.168pt}{0.400pt}}
\multiput(779.00,832.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(788,830.17){\rule{1.900pt}{0.400pt}}
\multiput(788.00,831.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(797.00,828.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(797.00,829.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(806.00,825.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(806.00,826.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(815.00,821.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(815.00,822.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(823.00,817.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(823.00,818.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(832.00,812.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(832.00,813.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(841.00,807.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(841.00,808.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(850.00,801.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(850.00,802.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(859.00,795.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(859.00,796.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(868.00,788.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(868.00,789.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(877.00,781.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(877.00,782.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(886.00,774.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(886.00,775.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(894.00,767.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(894.00,768.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(903.00,760.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(903.00,761.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(912.00,752.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(912.00,753.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(921.00,745.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(921.00,746.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(930.00,738.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(930.00,739.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(939.00,731.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(939.00,732.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(948.00,725.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(948.00,726.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(957.00,718.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(957.00,719.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(965.00,712.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(965.00,713.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(974.00,705.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(974.00,706.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(983.00,699.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(983.00,700.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(992.00,693.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(992.00,694.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1001.00,687.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1001.00,688.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1010.00,681.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1010.00,682.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1019.00,674.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1019.00,675.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1028.00,668.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1028.00,669.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1036.00,662.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1036.00,663.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1045.00,655.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1045.00,656.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1054.00,648.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1054.00,649.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1063.00,641.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1063.00,642.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1072.00,634.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1072.00,635.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1081.00,627.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1081.00,628.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1090.00,619.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1090.00,620.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1099.59,610.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1098.17,611.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\put(761.0,833.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1107,593){\circle{12}}
\put(1063,625){\circle{12}}
\put(1019,662){\circle{12}}
\put(974,709){\circle{12}}
\put(930,759){\circle{12}}
\put(886,788){\circle{12}}
\put(841,838){\circle{12}}
\put(797,864){\circle{12}}
\put(752,886){\circle{12}}
\put(708,868){\circle{12}}
\put(664,847){\circle{12}}
\put(619,776){\circle{12}}
\put(575,693){\circle{12}}
\put(531,590){\circle{12}}
\put(486,501){\circle{12}}
\put(442,416){\circle{12}}
\put(397,344){\circle{12}}
\put(1107.0,591.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1097.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1097.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1063.0,621.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1053.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1053.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,657.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1009.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(974.0,705.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(964.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,750.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(920.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,780.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(876.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,828.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,828.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,848.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(797.0,859.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(787.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,879.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(742.0,879.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,862.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(698.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,842.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(654.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,772.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(609.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,690.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(565.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,587.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(521.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,496.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(476.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(432.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,341.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(387.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397,347){\usebox{\plotpoint}}
\multiput(397.59,347.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(396.17,347.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(406.59,358.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(405.17,358.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(415.59,370.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(414.17,370.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(424.59,383.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(423.17,383.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(433.59,397.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(432.17,397.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(442.59,412.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(441.17,412.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(451.59,428.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(450.17,428.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(460.59,445.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(459.17,445.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(468.59,462.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(467.17,462.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(477.59,480.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(476.17,480.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(486.59,499.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(485.17,499.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(495.59,518.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(494.17,518.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(504.59,537.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(503.17,537.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(513.59,556.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(512.17,556.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(522.59,576.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(521.17,576.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(531.59,596.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(530.17,596.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(539.59,616.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(538.17,616.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(548.59,635.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(547.17,635.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(557.59,655.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(556.17,655.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(566.59,674.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(565.17,674.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(575.59,693.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(574.17,693.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(584.59,711.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(583.17,711.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(593.59,729.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(592.17,729.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(602.59,746.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(601.17,746.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(610.59,763.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(609.17,763.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(619.59,778.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(618.17,778.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(628.59,793.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(627.17,793.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(637.59,807.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(636.17,807.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(646.59,819.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(645.17,819.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(655.59,831.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(654.17,831.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(664.00,841.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(664.00,840.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(673.00,850.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(673.00,849.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(681.00,858.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(681.00,857.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(690.00,865.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(690.00,864.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(699.00,870.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(699.00,869.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(708.00,874.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(708.00,873.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(717.00,877.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(717.00,876.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(726,879.67){\rule{2.168pt}{0.400pt}}
\multiput(726.00,879.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(744,879.67){\rule{1.927pt}{0.400pt}}
\multiput(744.00,880.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(752,878.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,879.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(761.00,877.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(761.00,878.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(770.00,874.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(770.00,875.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(779.00,871.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(779.00,872.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(788.00,867.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(788.00,868.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(797.00,863.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(797.00,864.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(806.00,858.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(806.00,859.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(815.00,852.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(815.00,853.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(823.00,846.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(823.00,847.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(832.00,840.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(832.00,841.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(841.00,833.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(841.00,834.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(850.00,826.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(850.00,827.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(859.00,818.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(859.00,819.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(868.00,810.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(868.00,811.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(877.00,802.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(877.00,803.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(886.00,794.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(886.00,795.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(894.00,786.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(894.00,787.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(903.00,777.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(903.00,778.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(912.00,769.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(912.00,770.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(921.00,760.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(921.00,761.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(930.00,751.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(930.00,752.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(939.00,743.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(939.00,744.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(948.00,734.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(948.00,735.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.59,724.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(956.17,725.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(965.00,716.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(965.00,717.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(974.00,707.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(974.00,708.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(983.00,698.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(983.00,699.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(992.00,689.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(992.00,690.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1001.00,680.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1001.00,681.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1010.00,671.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1010.00,672.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1019.00,662.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1019.00,663.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1028.59,653.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1027.17,654.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1036.00,645.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1036.00,646.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1045.00,637.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1045.00,638.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1054.00,629.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1054.00,630.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1063.00,622.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1063.00,623.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1072.00,614.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1072.00,615.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1081.00,608.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1081.00,609.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1090.00,602.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1090.00,603.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1099.00,597.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1099.00,598.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(735.0,881.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(930,755){\circle*{12}}
\put(886,781){\circle*{12}}
\put(841,839){\circle*{12}}
\put(797,905){\circle*{12}}
\put(752,941){\circle*{12}}
\put(708,964){\circle*{12}}
\put(664,924){\circle*{12}}
\put(619,840){\circle*{12}}
\put(575,730){\circle*{12}}
\put(531,610){\circle*{12}}
\put(486,495){\circle*{12}}
\put(442,386){\circle*{12}}
\put(397,312){\circle*{12}}
\put(930.0,751.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(920.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,772.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(876.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,831.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(831.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,848.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(797.0,895.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787.0,895.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,915.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,932.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(742.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,955.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(698.0,955.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,973.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,918.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(654.0,918.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,835.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,845.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,727.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(565.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,605.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(521.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,490.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(476.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,379.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(432.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,307.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(387.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397,312){\usebox{\plotpoint}}
\multiput(397.59,312.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(396.17,312.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(406.59,324.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(405.17,324.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(415.59,337.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(414.17,337.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(424.59,352.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(423.17,352.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(433.59,368.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(432.17,368.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(442.59,386.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(441.17,386.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(451.59,405.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(450.17,405.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(460.59,425.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(459.17,425.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(468.59,446.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(467.17,446.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(477.59,468.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(476.17,468.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(486.59,491.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(485.17,491.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(495.59,514.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(494.17,514.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(504.59,538.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(503.17,538.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(513.59,562.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(512.17,562.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(522.59,587.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(521.17,587.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(531.59,611.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(530.17,611.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(539.59,636.00)(0.489,1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(538.17,636.00)(9.000,22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(548.59,661.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(547.17,661.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(557.59,685.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(556.17,685.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(566.59,709.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(565.17,709.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(575.59,733.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(574.17,733.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(584.59,757.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(583.17,757.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(593.59,779.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(592.17,779.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(602.59,801.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(601.17,801.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(610.59,822.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(609.17,822.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(619.59,842.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(618.17,842.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(628.59,861.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(627.17,861.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(637.59,878.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(636.17,878.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(646.59,894.00)(0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(645.17,894.00)(9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(655.59,909.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(654.17,909.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(664.59,922.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(663.17,922.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(673.59,933.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(672.17,933.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(681.00,943.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(681.00,942.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(690.00,950.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(690.00,949.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,956.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(699.00,955.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(708,959.17){\rule{1.900pt}{0.400pt}}
\multiput(708.00,958.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(717,959.67){\rule{2.168pt}{0.400pt}}
\multiput(717.00,960.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(726,958.17){\rule{1.900pt}{0.400pt}}
\multiput(726.00,959.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(735.00,956.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(735.00,957.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(744.00,951.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(744.00,952.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(752.00,946.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(752.00,947.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(761.00,939.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(761.00,940.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(770.59,930.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(769.17,931.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(779.59,920.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(778.17,921.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(788.59,910.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(787.17,911.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(797.59,899.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(796.17,900.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(806.59,887.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(805.17,888.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(815.59,874.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(814.17,876.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(823.59,862.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(822.17,863.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(832.59,849.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(831.17,850.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(841.59,836.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(840.17,837.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(850.59,823.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(849.17,824.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(859.59,811.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(858.17,812.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(868.59,799.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(867.17,800.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(877.59,788.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(876.17,789.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(886.00,779.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(886.00,780.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(894.00,771.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(894.00,772.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(903.00,764.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(903.00,765.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(912.00,758.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(912.00,759.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(921,755.17){\rule{1.900pt}{0.400pt}}
\multiput(921.00,756.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(930,738){\circle{18}}
\put(886,795){\circle{18}}
\put(841,857){\circle{18}}
\put(797,905){\circle{18}}
\put(752,972){\circle{18}}
\put(708,994){\circle{18}}
\put(664,975){\circle{18}}
\put(619,905){\circle{18}}
\put(575,746){\circle{18}}
\put(531,621){\circle{18}}
\put(486,479){\circle{18}}
\put(442,360){\circle{18}}
\put(397,273){\circle{18}}
\put(930.0,733.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(920.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,786.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(876.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,805.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(841.0,848.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(831.0,848.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,867.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(797.0,895.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(787.0,895.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(787.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,959.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(742.0,959.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,985.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,984.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(698.0,984.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,1005.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,968.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(654.0,968.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,983.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,900.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(609.0,900.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,909.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,740.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(565.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,616.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(521.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,473.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(476.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,357.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(432.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,271.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(387.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397,272){\usebox{\plotpoint}}
\multiput(397.59,272.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(396.17,272.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(406.59,288.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(405.17,288.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(415.59,306.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(414.17,306.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(424.59,324.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(423.17,324.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(433.59,343.00)(0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(432.17,343.00)(9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(442.59,363.00)(0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(441.17,363.00)(9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(451.59,384.00)(0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(450.17,384.00)(9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(460.59,406.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(459.17,406.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(468.59,428.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(467.17,428.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(477.59,452.00)(0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(476.17,452.00)(9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(486.59,476.00)(0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(485.17,476.00)(9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(495.59,502.00)(0.489,1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(494.17,502.00)(9.000,23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(504.59,528.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(503.17,528.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(513.59,555.00)(0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(512.17,555.00)(9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(522.59,584.00)(0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(521.17,584.00)(9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(531.59,613.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(530.17,613.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(539.59,643.00)(0.489,1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(538.17,643.00)(9.000,27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(548.59,673.00)(0.489,1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(547.17,673.00)(9.000,27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(557.59,704.00)(0.489,1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(556.17,704.00)(9.000,27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(566.59,734.00)(0.489,1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(565.17,734.00)(9.000,27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(575.59,764.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(574.17,764.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(584.59,792.00)(0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(583.17,792.00)(9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(593.59,820.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(592.17,820.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(602.59,847.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(601.17,847.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(610.59,872.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(609.17,872.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(619.59,895.00)(0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(618.17,895.00)(9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(628.59,916.00)(0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(627.17,916.00)(9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(637.59,934.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(636.17,934.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(646.59,950.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(645.17,950.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(655.59,963.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(654.17,963.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(664.00,973.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(664.00,972.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(673.00,982.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(673.00,981.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(681.00,988.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(681.00,987.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(690,992.17){\rule{1.900pt}{0.400pt}}
\multiput(690.00,991.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(708,992.17){\rule{1.900pt}{0.400pt}}
\multiput(708.00,993.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(717.00,990.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(717.00,991.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(726.00,987.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(726.00,988.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(735.00,982.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(735.00,983.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(744.00,976.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(744.00,977.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,968.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(752.00,969.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(761.59,959.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(760.17,960.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(770.59,949.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(769.17,950.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(779.59,938.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(778.17,939.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(788.59,927.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(787.17,928.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(797.59,915.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(796.17,916.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(806.59,902.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(805.17,903.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(815.59,888.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(814.17,890.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(823.59,876.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(822.17,877.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(832.59,863.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(831.17,864.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(841.59,849.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(840.17,850.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(850.59,836.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(849.17,837.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(859.59,823.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(858.17,824.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(868.59,810.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(867.17,811.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(877.59,797.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(876.17,798.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(886.59,786.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(885.17,787.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(894.59,774.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(893.17,775.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(903.59,764.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(902.17,765.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(912.00,755.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(912.00,756.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(921.00,747.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(921.00,748.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\put(699.0,994.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(775,929){\circle*{18}}
\put(752,982){\circle*{18}}
\put(730,1050){\circle*{18}}
\put(708,1048){\circle*{18}}
\put(686,1048){\circle*{18}}
\put(664,1060){\circle*{18}}
\put(642,1012){\circle*{18}}
\put(619,961){\circle*{18}}
\put(597,883){\circle*{18}}
\put(575,795){\circle*{18}}
\put(553,704){\circle*{18}}
\put(531,632){\circle*{18}}
\put(508,538){\circle*{18}}
\put(775.0,919.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(765.0,919.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,938.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,970.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(742.0,970.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,995.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,1038.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(720.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,1061.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,1038.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,1058.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,1033.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(676.0,1033.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,1063.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,1048.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(654.0,1048.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(642.0,1003.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(632.0,1003.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(632.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,954.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(609.0,954.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,969.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,876.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(587.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,788.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(565.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,699.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(543.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,625.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(521.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(508.0,531.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(498.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(498.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(508,543){\usebox{\plotpoint}}
\multiput(508.59,543.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(507.17,543.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(513.60,557.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(512.17,557.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(517.59,573.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(516.17,573.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(522.60,588.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(521.17,588.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(526.59,605.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(525.17,605.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(531.60,621.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(530.17,621.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(535.60,638.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(534.17,638.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(539.59,656.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(538.17,656.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(544.60,673.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(543.17,673.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(548.59,691.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(547.17,691.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(553.60,709.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(552.17,709.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(557.59,727.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(556.17,727.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(562.60,745.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(561.17,745.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(566.59,763.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(565.17,763.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(571.60,781.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(570.17,781.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(575.60,799.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(574.17,799.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(579.59,816.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(578.17,816.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(584.60,834.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(583.17,834.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(588.59,851.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(587.17,851.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(593.60,868.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(592.17,868.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(597.59,884.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(596.17,884.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(602.60,900.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(601.17,900.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(606.60,916.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(605.17,916.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(610.59,931.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(609.17,931.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(615.60,945.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(614.17,945.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(619.59,959.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(618.17,959.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(624.60,972.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(623.17,972.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(628.59,984.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(627.17,984.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(633.60,995.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(632.17,995.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(637.59,1006.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(636.17,1006.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(642.60,1015.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(641.17,1015.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(646.60,1024.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(645.17,1024.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(650.59,1031.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(649.17,1031.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(655.60,1038.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(654.17,1038.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(659.00,1044.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(659.00,1043.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(664.00,1048.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(664.00,1047.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(668.00,1052.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(668.00,1051.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(673,1055.17){\rule{0.900pt}{0.400pt}}
\multiput(673.00,1054.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(677,1057.17){\rule{0.900pt}{0.400pt}}
\multiput(677.00,1056.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(695,1057.17){\rule{0.900pt}{0.400pt}}
\multiput(695.00,1058.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(699,1055.67){\rule{1.204pt}{0.400pt}}
\multiput(699.00,1056.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(704.00,1054.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(704.00,1055.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(708.00,1051.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(708.00,1052.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(713.00,1048.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(713.00,1049.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(717.00,1045.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(717.00,1046.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(721.00,1041.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(721.00,1042.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(726.60,1035.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(725.17,1036.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(730.59,1030.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(729.17,1031.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(735.60,1023.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(734.17,1025.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(739.59,1016.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(738.17,1018.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(744.60,1007.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(743.17,1009.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(748.60,998.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(747.17,1000.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(752.59,989.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(751.17,991.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(757.60,977.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(756.17,980.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(761.59,965.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(760.17,967.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(766.60,950.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(765.17,953.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(770.59,936.27)(0.477,-1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(769.17,939.14)(5.000,-13.136){2}{\rule{0.400pt}{0.690pt}}
\put(681.0,1059.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(775,942){\circle{24}}
\put(752,988){\circle{24}}
\put(730,1054){\circle{24}}
\put(708,1060){\circle{24}}
\put(686,1089){\circle{24}}
\put(664,1087){\circle{24}}
\put(642,1087){\circle{24}}
\put(619,1004){\circle{24}}
\put(597,937){\circle{24}}
\put(575,832){\circle{24}}
\put(553,718){\circle{24}}
\put(531,620){\circle{24}}
\put(508,525){\circle{24}}
\put(775.0,930.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(765.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(765.0,953.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,978.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742.0,978.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,998.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,1036.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(720.0,1036.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,1046.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(698.0,1046.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,1074.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(676.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,1104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,1074.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(654.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,1101.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(642.0,1076.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(632.0,1076.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(632.0,1098.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,997.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(609.0,997.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,1011.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,930.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(587.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,824.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(565.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,839.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,711.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(543.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,612.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(521.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(508.0,516.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(498.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(498.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(508,527){\usebox{\plotpoint}}
\multiput(508.59,527.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(507.17,527.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(513.60,543.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(512.17,543.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(517.59,560.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(516.17,560.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(522.60,578.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(521.17,578.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(526.59,597.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(525.17,597.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(531.60,616.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(530.17,616.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(535.60,637.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(534.17,637.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(539.59,657.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(538.17,657.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(544.60,678.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(543.17,678.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(548.59,700.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(547.17,700.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(553.60,721.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(552.17,721.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(557.59,743.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(556.17,743.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(562.60,765.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(561.17,765.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(566.59,787.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(565.17,787.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(571.60,809.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(570.17,809.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(575.60,830.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(574.17,830.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(579.59,852.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(578.17,852.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(584.60,873.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(583.17,873.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(588.59,893.00)(0.477,2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(587.17,893.00)(5.000,16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(593.60,913.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(592.17,913.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(597.59,933.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(596.17,933.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(602.60,951.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(601.17,951.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(606.60,969.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(605.17,969.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(610.59,986.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(609.17,986.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(615.60,1002.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(614.17,1002.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(619.59,1017.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(618.17,1017.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(624.60,1031.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(623.17,1031.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(628.59,1043.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(627.17,1043.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(633.60,1054.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(632.17,1054.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(637.59,1064.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(636.17,1064.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(642.60,1072.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(641.17,1072.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(646.60,1079.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(645.17,1079.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(650.00,1084.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(650.00,1083.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(655.00,1088.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(655.00,1087.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(659,1091.17){\rule{1.100pt}{0.400pt}}
\multiput(659.00,1090.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(664,1092.67){\rule{0.964pt}{0.400pt}}
\multiput(664.00,1092.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(673,1092.67){\rule{0.964pt}{0.400pt}}
\multiput(673.00,1093.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(677,1091.17){\rule{0.900pt}{0.400pt}}
\multiput(677.00,1092.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(681.00,1089.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(681.00,1090.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(686.00,1086.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(686.00,1087.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(690.00,1083.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(690.00,1084.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(695.00,1080.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(695.00,1081.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,1076.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(699.00,1077.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(704.60,1070.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(703.17,1071.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(708.00,1066.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(708.00,1067.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(713.60,1060.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(712.17,1061.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(717.60,1055.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(716.17,1056.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(721.59,1049.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(720.17,1050.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(726.60,1042.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(725.17,1044.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(730.59,1036.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(729.17,1037.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(735.60,1028.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(734.17,1030.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(739.59,1020.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(738.17,1022.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(744.60,1011.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(743.17,1013.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(748.60,1002.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(747.17,1004.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(752.59,994.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(751.17,996.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(757.60,983.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(756.17,985.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(761.59,972.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(760.17,974.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(766.60,959.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(765.17,962.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(770.59,947.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(769.17,950.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\put(668.0,1094.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\end{picture}
\end{center}
\end{figure}

\clearpage
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{{\large $0$}}}
\put(1265.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,286){\makebox(0,0)[r]{{\large $2$}}}
\put(1265.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,459){\makebox(0,0)[r]{{\large $4$}}}
\put(1265.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,631){\makebox(0,0)[r]{{\large $6$}}}
\put(1265.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,804){\makebox(0,0)[r]{{\large $8$}}}
\put(1265.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,977.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,977){\makebox(0,0)[r]{{\large $10$}}}
\put(1265.0,977.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1150){\makebox(0,0)[r]{{\large $12$}}}
\put(1265.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,68){\makebox(0,0){{\large $0.69$}}}
\put(296.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448,68){\makebox(0,0){{\large $0.70$}}}
\put(448.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,68){\makebox(0,0){{\large $0.71$}}}
\put(600.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,68){\makebox(0,0){{\large $0.72$}}}
\put(752.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,68){\makebox(0,0){{\large $0.73$}}}
\put(905.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057,68){\makebox(0,0){{\large $0.74$}}}
\put(1057.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1209.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1209,68){\makebox(0,0){{\large $0.75$}}}
\put(1209.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(220.0,1236.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(45,674){\makebox(0,0){{\Large $\chi^{\dagger}$}}}
\put(752,-22){\makebox(0,0){{\Large $z$}}}
\put(752,-318){\makebox(0,0){{\large Figure 2}}}
\put(752,-491){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(1057,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1057,136){\usebox{\plotpoint}}
\put(1047.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,136.0){\usebox{\plotpoint}}
\put(742.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,136){\usebox{\plotpoint}}
\put(438.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,136){\usebox{\plotpoint}}
\put(220.0,136.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(1057,169){\makebox(0,0){$+$}}
\put(752,170){\makebox(0,0){$+$}}
\put(448,169){\makebox(0,0){$+$}}
\put(1057.0,169.0){\usebox{\plotpoint}}
\put(1047.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752,170){\usebox{\plotpoint}}
\put(742.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,169){\usebox{\plotpoint}}
\put(438.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,168){\usebox{\plotpoint}}
\put(296,167.67){\rule{18.308pt}{0.400pt}}
\multiput(296.00,167.17)(38.000,1.000){2}{\rule{9.154pt}{0.400pt}}
\put(220.0,168.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(448,168.67){\rule{18.308pt}{0.400pt}}
\multiput(448.00,168.17)(38.000,1.000){2}{\rule{9.154pt}{0.400pt}}
\put(372.0,169.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(981,168.67){\rule{18.308pt}{0.400pt}}
\multiput(981.00,169.17)(38.000,-1.000){2}{\rule{9.154pt}{0.400pt}}
\put(524.0,170.0){\rule[-0.200pt]{110.091pt}{0.400pt}}
\put(1133,167.67){\rule{18.308pt}{0.400pt}}
\multiput(1133.00,168.17)(38.000,-1.000){2}{\rule{9.154pt}{0.400pt}}
\put(1057.0,169.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(1209.0,168.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(1057,215){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,218){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(448,215){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1057.0,215.0){\usebox{\plotpoint}}
\put(1047.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,218.0){\usebox{\plotpoint}}
\put(742.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,214.0){\usebox{\plotpoint}}
\put(438.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,208){\usebox{\plotpoint}}
\put(220,208.17){\rule{15.300pt}{0.400pt}}
\multiput(220.00,207.17)(44.244,2.000){2}{\rule{7.650pt}{0.400pt}}
\put(296,210.17){\rule{15.300pt}{0.400pt}}
\multiput(296.00,209.17)(44.244,2.000){2}{\rule{7.650pt}{0.400pt}}
\put(372,212.17){\rule{15.300pt}{0.400pt}}
\multiput(372.00,211.17)(44.244,2.000){2}{\rule{7.650pt}{0.400pt}}
\put(448,214.17){\rule{15.300pt}{0.400pt}}
\multiput(448.00,213.17)(44.244,2.000){2}{\rule{7.650pt}{0.400pt}}
\put(524,215.67){\rule{18.308pt}{0.400pt}}
\multiput(524.00,215.17)(38.000,1.000){2}{\rule{9.154pt}{0.400pt}}
\put(600,216.67){\rule{18.308pt}{0.400pt}}
\multiput(600.00,216.17)(38.000,1.000){2}{\rule{9.154pt}{0.400pt}}
\put(905,216.67){\rule{18.308pt}{0.400pt}}
\multiput(905.00,217.17)(38.000,-1.000){2}{\rule{9.154pt}{0.400pt}}
\put(981,215.67){\rule{18.308pt}{0.400pt}}
\multiput(981.00,216.17)(38.000,-1.000){2}{\rule{9.154pt}{0.400pt}}
\put(1057,214.17){\rule{15.300pt}{0.400pt}}
\multiput(1057.00,215.17)(44.244,-2.000){2}{\rule{7.650pt}{0.400pt}}
\put(1133,212.17){\rule{15.300pt}{0.400pt}}
\multiput(1133.00,213.17)(44.244,-2.000){2}{\rule{7.650pt}{0.400pt}}
\multiput(1209.00,210.95)(16.760,-0.447){3}{\rule{10.233pt}{0.108pt}}
\multiput(1209.00,211.17)(54.760,-3.000){2}{\rule{5.117pt}{0.400pt}}
\put(676.0,218.0){\rule[-0.200pt]{55.166pt}{0.400pt}}
\put(1285,209){\usebox{\plotpoint}}
\put(1057,273){\makebox(0,0){$\times$}}
\put(752,282){\makebox(0,0){$\times$}}
\put(448,270){\makebox(0,0){$\times$}}
\put(1057.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1047.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,269.0){\usebox{\plotpoint}}
\put(438.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,255){\usebox{\plotpoint}}
\multiput(220.00,255.59)(6.819,0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(220.00,254.17)(65.276,6.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(296.00,261.59)(8.391,0.477){7}{\rule{6.180pt}{0.115pt}}
\multiput(296.00,260.17)(63.173,5.000){2}{\rule{3.090pt}{0.400pt}}
\multiput(372.00,266.59)(8.391,0.477){7}{\rule{6.180pt}{0.115pt}}
\multiput(372.00,265.17)(63.173,5.000){2}{\rule{3.090pt}{0.400pt}}
\multiput(448.00,271.60)(11.009,0.468){5}{\rule{7.700pt}{0.113pt}}
\multiput(448.00,270.17)(60.018,4.000){2}{\rule{3.850pt}{0.400pt}}
\put(524,275.17){\rule{15.300pt}{0.400pt}}
\multiput(524.00,274.17)(44.244,2.000){2}{\rule{7.650pt}{0.400pt}}
\put(600,277.17){\rule{15.300pt}{0.400pt}}
\multiput(600.00,276.17)(44.244,2.000){2}{\rule{7.650pt}{0.400pt}}
\put(676,278.67){\rule{18.308pt}{0.400pt}}
\multiput(676.00,278.17)(38.000,1.000){2}{\rule{9.154pt}{0.400pt}}
\put(752,278.67){\rule{18.549pt}{0.400pt}}
\multiput(752.00,279.17)(38.500,-1.000){2}{\rule{9.275pt}{0.400pt}}
\put(829,277.67){\rule{18.308pt}{0.400pt}}
\multiput(829.00,278.17)(38.000,-1.000){2}{\rule{9.154pt}{0.400pt}}
\multiput(905.00,276.94)(11.009,-0.468){5}{\rule{7.700pt}{0.113pt}}
\multiput(905.00,277.17)(60.018,-4.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(981.00,272.94)(11.009,-0.468){5}{\rule{7.700pt}{0.113pt}}
\multiput(981.00,273.17)(60.018,-4.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(1057.00,268.93)(8.391,-0.477){7}{\rule{6.180pt}{0.115pt}}
\multiput(1057.00,269.17)(63.173,-5.000){2}{\rule{3.090pt}{0.400pt}}
\multiput(1133.00,263.93)(6.819,-0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(1133.00,264.17)(65.276,-6.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(1209.00,257.93)(5.756,-0.485){11}{\rule{4.443pt}{0.117pt}}
\multiput(1209.00,258.17)(66.779,-7.000){2}{\rule{2.221pt}{0.400pt}}
\put(1285,252){\usebox{\plotpoint}}
\put(1285,290){\makebox(0,0){$\triangle$}}
\put(1209,306){\makebox(0,0){$\triangle$}}
\put(1133,329){\makebox(0,0){$\triangle$}}
\put(1057,339){\makebox(0,0){$\triangle$}}
\put(981,350){\makebox(0,0){$\triangle$}}
\put(905,356){\makebox(0,0){$\triangle$}}
\put(829,363){\makebox(0,0){$\triangle$}}
\put(752,361){\makebox(0,0){$\triangle$}}
\put(676,356){\makebox(0,0){$\triangle$}}
\put(600,350){\makebox(0,0){$\triangle$}}
\put(524,340){\makebox(0,0){$\triangle$}}
\put(448,328){\makebox(0,0){$\triangle$}}
\put(372,319){\makebox(0,0){$\triangle$}}
\put(296,306){\makebox(0,0){$\triangle$}}
\put(220,294){\makebox(0,0){$\triangle$}}
\put(1285.0,288.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1275.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,304.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1199.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,327.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1123.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1047.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(971.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,354.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(895.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(819.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(666.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(590.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,328.0){\usebox{\plotpoint}}
\put(438.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,318.0){\usebox{\plotpoint}}
\put(362.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,305.0){\usebox{\plotpoint}}
\put(286.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(210.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,294){\usebox{\plotpoint}}
\put(220,294.17){\rule{3.100pt}{0.400pt}}
\multiput(220.00,293.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(235.00,296.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(235.00,295.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(250,299.17){\rule{3.300pt}{0.400pt}}
\multiput(250.00,298.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(266.00,301.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(266.00,300.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(281,304.17){\rule{3.100pt}{0.400pt}}
\multiput(281.00,303.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(296,306.17){\rule{3.100pt}{0.400pt}}
\multiput(296.00,305.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(311.00,308.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(311.00,307.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(326,311.17){\rule{3.300pt}{0.400pt}}
\multiput(326.00,310.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(342,313.17){\rule{3.100pt}{0.400pt}}
\multiput(342.00,312.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(357.00,315.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(357.00,314.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(372,318.17){\rule{3.100pt}{0.400pt}}
\multiput(372.00,317.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(387,320.17){\rule{3.300pt}{0.400pt}}
\multiput(387.00,319.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(403,322.17){\rule{3.100pt}{0.400pt}}
\multiput(403.00,321.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(418.00,324.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(418.00,323.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(433,327.17){\rule{3.100pt}{0.400pt}}
\multiput(433.00,326.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(448,329.17){\rule{3.100pt}{0.400pt}}
\multiput(448.00,328.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(463,331.17){\rule{3.300pt}{0.400pt}}
\multiput(463.00,330.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(479.00,333.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(479.00,332.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(494,336.17){\rule{3.100pt}{0.400pt}}
\multiput(494.00,335.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(509,338.17){\rule{3.100pt}{0.400pt}}
\multiput(509.00,337.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(524,340.17){\rule{3.100pt}{0.400pt}}
\multiput(524.00,339.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(539,342.17){\rule{3.300pt}{0.400pt}}
\multiput(539.00,341.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(555,344.17){\rule{3.100pt}{0.400pt}}
\multiput(555.00,343.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(570,346.17){\rule{3.100pt}{0.400pt}}
\multiput(570.00,345.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(585,348.17){\rule{3.100pt}{0.400pt}}
\multiput(585.00,347.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(600,349.67){\rule{3.854pt}{0.400pt}}
\multiput(600.00,349.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(616,351.17){\rule{3.100pt}{0.400pt}}
\multiput(616.00,350.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(631,352.67){\rule{3.614pt}{0.400pt}}
\multiput(631.00,352.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(646,354.17){\rule{3.100pt}{0.400pt}}
\multiput(646.00,353.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(661,355.67){\rule{3.614pt}{0.400pt}}
\multiput(661.00,355.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(676,356.67){\rule{3.854pt}{0.400pt}}
\multiput(676.00,356.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(692,357.67){\rule{3.614pt}{0.400pt}}
\multiput(692.00,357.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(707,358.67){\rule{3.614pt}{0.400pt}}
\multiput(707.00,358.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(722,359.67){\rule{3.614pt}{0.400pt}}
\multiput(722.00,359.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(752,360.67){\rule{3.854pt}{0.400pt}}
\multiput(752.00,360.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(737.0,361.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(813,360.67){\rule{3.854pt}{0.400pt}}
\multiput(813.00,361.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(768.0,362.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(844,359.67){\rule{3.614pt}{0.400pt}}
\multiput(844.00,360.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(829.0,361.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(874,358.67){\rule{3.614pt}{0.400pt}}
\multiput(874.00,359.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(889,357.67){\rule{3.854pt}{0.400pt}}
\multiput(889.00,358.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(905,356.67){\rule{3.614pt}{0.400pt}}
\multiput(905.00,357.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(920,355.17){\rule{3.100pt}{0.400pt}}
\multiput(920.00,356.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(935,353.67){\rule{3.614pt}{0.400pt}}
\multiput(935.00,354.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(950,352.17){\rule{3.100pt}{0.400pt}}
\multiput(950.00,353.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(965,350.17){\rule{3.300pt}{0.400pt}}
\multiput(965.00,351.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(981,348.17){\rule{3.100pt}{0.400pt}}
\multiput(981.00,349.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(996,346.17){\rule{3.100pt}{0.400pt}}
\multiput(996.00,347.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1011,344.17){\rule{3.100pt}{0.400pt}}
\multiput(1011.00,345.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1026,342.17){\rule{3.300pt}{0.400pt}}
\multiput(1026.00,343.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1042.00,340.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1042.00,341.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1057,337.17){\rule{3.100pt}{0.400pt}}
\multiput(1057.00,338.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1072.00,335.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1072.00,336.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1087.00,332.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1087.00,333.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1102.00,329.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1102.00,330.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1118.00,326.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1118.00,327.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1133.00,323.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1133.00,324.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1148.00,320.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1148.00,321.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1163.00,317.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1163.00,318.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1178.00,313.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1178.00,314.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1194.00,310.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1194.00,311.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1209.00,306.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1209.00,307.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1224.00,303.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1224.00,304.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1239.00,299.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1239.00,300.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1255.00,296.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1255.00,297.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1270.00,292.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1270.00,293.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(859.0,360.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1285,291){\usebox{\plotpoint}}
\put(1285,309){\makebox(0,0){$\star$}}
\put(1209,343){\makebox(0,0){$\star$}}
\put(1133,374){\makebox(0,0){$\star$}}
\put(1057,409){\makebox(0,0){$\star$}}
\put(981,431){\makebox(0,0){$\star$}}
\put(905,447){\makebox(0,0){$\star$}}
\put(829,449){\makebox(0,0){$\star$}}
\put(752,456){\makebox(0,0){$\star$}}
\put(676,443){\makebox(0,0){$\star$}}
\put(600,430){\makebox(0,0){$\star$}}
\put(524,414){\makebox(0,0){$\star$}}
\put(448,391){\makebox(0,0){$\star$}}
\put(372,373){\makebox(0,0){$\star$}}
\put(296,352){\makebox(0,0){$\star$}}
\put(220,330){\makebox(0,0){$\star$}}
\put(1285.0,306.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1275.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,339.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1199.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1123.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,406.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1047.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,428.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(971.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,445.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(895.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,447.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(819.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,453.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(742.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,441.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(666.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,429.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(590.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,412.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(514.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,389.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(438.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,350.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(286.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,330.0){\usebox{\plotpoint}}
\put(210.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,331){\usebox{\plotpoint}}
\multiput(220.00,331.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(220.00,330.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(235.00,335.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(235.00,334.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(250.00,339.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(250.00,338.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(266.00,343.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(266.00,342.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(281.00,347.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(281.00,346.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(296.00,351.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(296.00,350.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(311.00,355.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(311.00,354.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(326.00,360.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(326.00,359.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(342.00,364.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(342.00,363.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(357.00,368.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(357.00,367.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(372.00,372.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(372.00,371.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(387.00,376.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(387.00,375.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(403.00,381.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(403.00,380.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(418.00,385.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(418.00,384.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(433.00,389.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(433.00,388.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(448.00,393.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(448.00,392.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(463.00,397.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(463.00,396.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(479.00,401.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(479.00,400.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(494.00,405.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(494.00,404.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(509.00,409.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(509.00,408.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(524.00,413.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(524.00,412.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(539.00,416.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(539.00,415.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(555.00,420.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(555.00,419.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(570.00,423.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(570.00,422.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(585.00,427.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(585.00,426.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(600.00,430.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(600.00,429.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(616.00,433.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(616.00,432.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(631.00,436.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(631.00,435.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(646,439.17){\rule{3.100pt}{0.400pt}}
\multiput(646.00,438.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(661.00,441.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(661.00,440.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(676,444.17){\rule{3.300pt}{0.400pt}}
\multiput(676.00,443.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(692,446.17){\rule{3.100pt}{0.400pt}}
\multiput(692.00,445.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(707,447.67){\rule{3.614pt}{0.400pt}}
\multiput(707.00,447.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(722,449.17){\rule{3.100pt}{0.400pt}}
\multiput(722.00,448.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(737,450.67){\rule{3.614pt}{0.400pt}}
\multiput(737.00,450.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(752,451.67){\rule{3.854pt}{0.400pt}}
\multiput(752.00,451.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(783,452.67){\rule{3.614pt}{0.400pt}}
\multiput(783.00,452.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(768.0,453.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(813,452.67){\rule{3.854pt}{0.400pt}}
\multiput(813.00,453.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(829,451.67){\rule{3.614pt}{0.400pt}}
\multiput(829.00,452.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(844,450.67){\rule{3.614pt}{0.400pt}}
\multiput(844.00,451.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(859,449.67){\rule{3.614pt}{0.400pt}}
\multiput(859.00,450.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(874,448.17){\rule{3.100pt}{0.400pt}}
\multiput(874.00,449.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(889,446.17){\rule{3.300pt}{0.400pt}}
\multiput(889.00,447.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(905,444.17){\rule{3.100pt}{0.400pt}}
\multiput(905.00,445.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(920.00,442.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(920.00,443.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(935.00,439.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(935.00,440.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(950.00,436.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(950.00,437.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(965.00,433.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(965.00,434.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(981.00,429.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(981.00,430.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(996.00,425.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(996.00,426.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1011.00,421.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1011.00,422.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1026.00,416.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1026.00,417.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1042.00,410.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1042.00,411.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1057.00,405.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1057.00,406.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1072.00,399.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1072.00,400.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1087.00,393.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1087.00,394.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1102.00,387.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1102.00,388.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1118.00,381.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1118.00,382.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1133.00,374.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1133.00,375.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1148.00,367.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1148.00,368.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1163.00,361.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1163.00,362.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1178.00,354.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1178.00,355.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1194.00,347.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1194.00,348.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1209.00,340.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1209.00,341.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1224.00,334.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1224.00,335.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1239.00,327.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1239.00,328.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1255.00,321.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1255.00,322.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1270.00,314.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1270.00,315.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\put(798.0,454.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1285,310){\usebox{\plotpoint}}
\put(1285,313){\circle{12}}
\put(1209,361){\circle{12}}
\put(1133,407){\circle{12}}
\put(1057,464){\circle{12}}
\put(981,496){\circle{12}}
\put(905,543){\circle{12}}
\put(829,560){\circle{12}}
\put(752,564){\circle{12}}
\put(676,545){\circle{12}}
\put(600,519){\circle{12}}
\put(524,490){\circle{12}}
\put(448,456){\circle{12}}
\put(1285.0,308.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1275.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,355.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1199.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,403.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1123.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,458.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1047.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,490.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(971.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,540.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(895.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,557.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(819.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,562.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(742.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,543.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(666.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,516.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(590.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,488.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(514.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,454.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(438.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,457){\usebox{\plotpoint}}
\multiput(448.00,457.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(448.00,456.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(463.00,463.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(463.00,462.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(479.00,469.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(479.00,468.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(494.00,475.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(494.00,474.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(509.00,482.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(509.00,481.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(524.00,488.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(524.00,487.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(539.00,494.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(539.00,493.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(555.00,501.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(555.00,500.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(570.00,507.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(570.00,506.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(585.00,514.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(585.00,513.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(600.00,520.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(600.00,519.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(616.00,526.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(616.00,525.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(631.00,531.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(631.00,530.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(646.00,537.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(646.00,536.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(661.00,542.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(661.00,541.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(676.00,547.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(676.00,546.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(692.00,551.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(692.00,550.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(707.00,554.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(707.00,553.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(722,558.17){\rule{3.100pt}{0.400pt}}
\multiput(722.00,557.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(737,560.17){\rule{3.100pt}{0.400pt}}
\multiput(737.00,559.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(752,561.67){\rule{3.854pt}{0.400pt}}
\multiput(752.00,561.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(768,562.67){\rule{3.614pt}{0.400pt}}
\multiput(768.00,562.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(798,562.67){\rule{3.614pt}{0.400pt}}
\multiput(798.00,563.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(813,561.17){\rule{3.300pt}{0.400pt}}
\multiput(813.00,562.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(829.00,559.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(829.00,560.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(844.00,556.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(844.00,557.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(859.00,552.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(859.00,553.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(874.00,548.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(874.00,549.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(889.00,543.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(889.00,544.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(905.00,538.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(905.00,539.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(920.00,531.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(920.00,532.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(935.00,525.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(935.00,526.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(950.00,517.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(950.00,518.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(965.00,510.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(965.00,511.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,502.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(981.00,503.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(996.00,493.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(996.00,494.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1011.00,484.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1011.00,485.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1026.00,475.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1026.00,476.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1042.00,466.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1042.00,467.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1057.00,456.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1057.00,457.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1072.00,446.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1072.00,447.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1087.00,436.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1087.00,437.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1102.00,426.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1102.00,427.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1118.00,416.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1118.00,417.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1133.00,406.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1133.00,407.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1148.00,396.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1148.00,397.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1163.00,386.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1163.00,387.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1178.00,377.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1178.00,378.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1194.00,367.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1194.00,368.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1209.00,358.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1209.00,359.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1224.00,349.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1224.00,350.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1239.00,340.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1239.00,341.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1255.00,332.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1255.00,333.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1270.00,324.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1270.00,325.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\put(783.0,564.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1285,318){\usebox{\plotpoint}}
\put(1285,305){\circle*{12}}
\put(1209,360){\circle*{12}}
\put(1133,430){\circle*{12}}
\put(1057,505){\circle*{12}}
\put(981,595){\circle*{12}}
\put(905,657){\circle*{12}}
\put(829,684){\circle*{12}}
\put(752,687){\circle*{12}}
\put(676,660){\circle*{12}}
\put(600,609){\circle*{12}}
\put(524,557){\circle*{12}}
\put(448,514){\circle*{12}}
\put(1285.0,301.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1275.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,354.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1199.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,423.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1123.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,498.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1047.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,587.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(971.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,650.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(895.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,679.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(819.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,683.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(742.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,655.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(666.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,606.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(590.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,553.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(514.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,512.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(438.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,514){\usebox{\plotpoint}}
\multiput(448.00,514.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(448.00,513.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(463.00,521.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(463.00,520.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(479.00,528.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(479.00,527.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(494.00,537.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(494.00,536.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(509.00,546.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(509.00,545.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(524.00,556.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(524.00,555.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,566.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(539.00,565.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(555.00,577.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(555.00,576.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(570.00,588.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(570.00,587.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(585.00,599.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(585.00,598.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(600.00,610.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(600.00,609.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(616.00,621.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(616.00,620.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(631.00,631.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(631.00,630.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(646.00,641.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(646.00,640.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(661.00,650.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(661.00,649.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(676.00,659.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(676.00,658.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(692.00,666.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(692.00,665.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(707.00,673.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(707.00,672.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(722.00,678.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(722.00,677.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(737.00,683.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(737.00,682.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(752.00,686.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(752.00,685.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(768,688.67){\rule{3.614pt}{0.400pt}}
\multiput(768.00,688.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(798,688.67){\rule{3.614pt}{0.400pt}}
\multiput(798.00,689.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(813,687.17){\rule{3.300pt}{0.400pt}}
\multiput(813.00,688.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(829.00,685.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(829.00,686.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(844.00,681.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(844.00,682.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(859.00,676.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(859.00,677.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(874.00,670.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(874.00,671.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(889.00,662.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(889.00,663.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(905.00,653.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(905.00,654.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,643.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(920.00,644.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(935.00,631.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(935.00,632.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(950.00,618.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(950.00,619.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(965.00,605.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(965.00,606.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(981.58,589.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(980.17,590.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(996.58,573.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(995.17,574.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1011.58,557.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1010.17,558.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1026.58,541.82)(0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(1025.17,542.91)(16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1042.58,524.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1041.17,525.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1057.58,507.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1056.17,508.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1072.58,490.70)(0.494,-0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(1071.17,491.85)(15.000,-15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(1087.58,473.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1086.17,474.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1102.58,457.82)(0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(1101.17,458.91)(16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1118.58,440.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1117.17,441.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1133.00,425.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(1133.00,426.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1148.00,410.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1148.00,411.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1163.00,396.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1163.00,397.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1178.00,382.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1178.00,383.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1194.00,369.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1194.00,370.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1209.00,356.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(1209.00,357.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1224.00,344.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1224.00,345.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1239.00,334.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1239.00,335.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1255.00,323.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1255.00,324.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1270.00,314.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1270.00,315.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\put(783.0,690.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1285,308){\usebox{\plotpoint}}
\put(1285,313){\circle{18}}
\put(1209,363){\circle{18}}
\put(1133,428){\circle{18}}
\put(1057,531){\circle{18}}
\put(981,637){\circle{18}}
\put(905,741){\circle{18}}
\put(829,819){\circle{18}}
\put(752,818){\circle{18}}
\put(676,777){\circle{18}}
\put(600,709){\circle{18}}
\put(524,626){\circle{18}}
\put(448,557){\circle{18}}
\put(1285.0,307.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1275.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,356.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1199.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,419.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1123.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,519.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1047.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,623.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(971.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,729.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(895.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,812.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(819.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,812.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(742.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,774.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(666.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,704.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(590.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,623.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(514.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,554.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(438.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,558){\usebox{\plotpoint}}
\multiput(448.00,558.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(448.00,557.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(463.00,567.58)(0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(463.00,566.17)(14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(479.00,579.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(479.00,578.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(494.00,592.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(494.00,591.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(509.58,607.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(508.17,607.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(524.58,623.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(523.17,623.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(539.58,639.00)(0.494,0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(538.17,639.00)(16.000,16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(555.58,657.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(554.17,657.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(570.58,674.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(569.17,674.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(585.58,692.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(584.17,692.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(600.58,710.00)(0.494,0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(599.17,710.00)(16.000,15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(616.58,727.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(615.17,727.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(631.00,743.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(631.00,742.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,758.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(646.00,757.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(661.00,772.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(661.00,771.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(676.00,784.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(676.00,783.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(692.00,795.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(692.00,794.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(707.00,803.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(707.00,802.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(722.00,810.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(722.00,809.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(737.00,815.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(737.00,814.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(752,817.67){\rule{3.854pt}{0.400pt}}
\multiput(752.00,817.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(768,817.67){\rule{3.614pt}{0.400pt}}
\multiput(768.00,818.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(783,816.17){\rule{3.100pt}{0.400pt}}
\multiput(783.00,817.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(798.00,814.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(798.00,815.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(813.00,809.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(813.00,810.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(829.00,803.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(829.00,804.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(844.00,795.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(844.00,796.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(859.00,785.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(859.00,786.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(874.00,773.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(874.00,774.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(889.00,759.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(889.00,760.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(905.58,743.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(904.17,744.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(920.58,725.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(919.17,726.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(935.58,706.37)(0.494,-0.668){27}{\rule{0.119pt}{0.633pt}}
\multiput(934.17,707.69)(15.000,-18.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(950.58,686.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(949.17,687.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(965.58,664.30)(0.494,-0.689){29}{\rule{0.119pt}{0.650pt}}
\multiput(964.17,665.65)(16.000,-20.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(981.58,642.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(980.17,643.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(996.58,618.93)(0.494,-0.805){27}{\rule{0.119pt}{0.740pt}}
\multiput(995.17,620.46)(15.000,-22.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1011.58,595.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(1010.17,596.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(1026.58,572.09)(0.494,-0.753){29}{\rule{0.119pt}{0.700pt}}
\multiput(1025.17,573.55)(16.000,-22.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1042.58,548.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(1041.17,549.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(1057.58,525.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(1056.17,526.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(1072.58,503.15)(0.494,-0.737){27}{\rule{0.119pt}{0.687pt}}
\multiput(1071.17,504.57)(15.000,-20.575){2}{\rule{0.400pt}{0.343pt}}
\multiput(1087.58,481.26)(0.494,-0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(1086.17,482.63)(15.000,-19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1102.58,460.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(1101.17,461.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(1118.58,441.59)(0.494,-0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(1117.17,442.80)(15.000,-16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(1133.58,423.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1132.17,424.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1148.00,408.92)(0.534,-0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1148.00,409.17)(13.903,-14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1163.00,394.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(1163.00,395.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(1178.00,381.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1178.00,382.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1194.00,369.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(1194.00,370.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1209.00,358.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1209.00,359.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1224.00,349.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1224.00,350.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1239.00,339.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1239.00,340.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1255.00,331.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1255.00,332.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1270.00,322.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1270.00,323.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\put(1285,316){\usebox{\plotpoint}}
\put(1095,460){\circle*{18}}
\put(1057,545){\circle*{18}}
\put(1019,642){\circle*{18}}
\put(981,690){\circle*{18}}
\put(943,766){\circle*{18}}
\put(905,877){\circle*{18}}
\put(867,906){\circle*{18}}
\put(829,964){\circle*{18}}
\put(791,975){\circle*{18}}
\put(752,962){\circle*{18}}
\put(714,932){\circle*{18}}
\put(676,911){\circle*{18}}
\put(638,861){\circle*{18}}
\put(1095.0,451.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1085.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,535.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1047.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,630.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1009.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,679.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(971.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,750.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(933.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,783.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,861.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(895.0,861.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(867.0,895.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(857.0,895.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(857.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,958.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(819.0,958.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,970.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,968.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(781.0,968.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,955.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(742.0,955.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,968.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,927.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(704.0,927.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,937.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,906.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(666.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,856.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(628.0,856.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,865.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638,863){\usebox{\plotpoint}}
\multiput(638.00,863.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(638.00,862.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.59,871.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(645.17,871.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(654.59,880.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(653.17,880.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(661.00,888.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(661.00,887.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.59,896.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(668.17,896.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(676.00,904.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(676.00,903.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,912.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(684.00,911.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(692.00,919.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(692.00,918.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,926.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(699.00,925.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(707.00,933.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(707.00,932.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(714.00,939.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(714.00,938.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(722.00,945.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(722.00,944.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(730.00,950.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(730.00,949.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(737.00,955.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(737.00,954.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(745.00,959.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(745.00,958.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(752.00,963.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(752.00,962.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(760,966.17){\rule{1.700pt}{0.400pt}}
\multiput(760.00,965.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(768,968.17){\rule{1.500pt}{0.400pt}}
\multiput(768.00,967.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(775,969.67){\rule{1.927pt}{0.400pt}}
\multiput(775.00,969.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(791,969.67){\rule{1.686pt}{0.400pt}}
\multiput(791.00,970.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(798,968.67){\rule{1.927pt}{0.400pt}}
\multiput(798.00,969.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(806.00,967.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(806.00,968.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(813.00,964.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(813.00,965.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(821.00,961.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(821.00,962.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(829.00,957.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(829.00,958.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(836.00,951.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(836.00,952.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(844.00,945.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(844.00,946.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.59,937.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(850.17,938.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(859.59,928.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(858.17,929.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(867.59,918.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(866.17,920.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(874.59,908.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(873.17,909.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(882.59,895.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(881.17,897.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(889.59,882.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(888.17,884.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(897.59,868.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(896.17,870.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(905.59,853.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(904.17,855.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(912.59,838.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(911.17,840.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(920.59,821.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(919.17,823.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(927.59,806.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(926.17,808.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(935.59,790.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(934.17,792.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(943.59,772.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(942.17,774.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(950.59,756.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(949.17,758.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(958.59,738.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(957.17,740.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(965.59,723.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(964.17,725.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(973.59,707.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(972.17,709.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(981.59,692.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(980.17,694.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(988.59,677.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(987.17,679.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(996.59,663.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(995.17,665.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1004.59,649.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1003.17,651.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1011.59,636.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1010.17,638.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1019.59,623.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1018.17,625.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1026.59,609.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1025.17,611.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1034.59,595.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1033.17,597.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1042.59,581.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1041.17,583.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1049.59,566.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1048.17,568.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1057.59,550.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1056.17,552.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1064.59,533.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1063.17,535.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1072.59,515.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1071.17,517.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1080.59,495.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(1079.17,498.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1087.59,474.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1086.17,477.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\put(783.0,971.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1095,473){\circle{24}}
\put(1057,536){\circle{24}}
\put(1019,641){\circle{24}}
\put(981,702){\circle{24}}
\put(943,828){\circle{24}}
\put(905,941){\circle{24}}
\put(867,1064){\circle{24}}
\put(829,1091){\circle{24}}
\put(791,1145){\circle{24}}
\put(752,1127){\circle{24}}
\put(714,1098){\circle{24}}
\put(676,1040){\circle{24}}
\put(638,965){\circle{24}}
\put(1095.0,463.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1085.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,527.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1047.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,620.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1009.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,687.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(971.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,806.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(933.0,806.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,916.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(895.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(867.0,1040.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(857.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(857.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,1081.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(819.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,1102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,1134.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(781.0,1134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,1156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,1116.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(742.0,1116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,1139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,1090.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(704.0,1090.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,1106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,1032.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(666.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,1047.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,957.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(628.0,957.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,974.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638,965){\usebox{\plotpoint}}
\multiput(638.59,965.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(637.17,965.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(646.59,981.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(645.17,981.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(654.59,997.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(653.17,997.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(661.59,1012.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(660.17,1012.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(669.59,1027.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(668.17,1027.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(676.59,1041.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(675.17,1041.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(684.59,1054.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(683.17,1054.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(692.59,1066.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(691.17,1066.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(699.59,1077.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(698.17,1077.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(707.59,1087.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(706.17,1087.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(714.59,1097.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(713.17,1097.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(722.00,1106.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(722.00,1105.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(730.00,1113.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,1112.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,1120.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(737.00,1119.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(745.00,1125.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(745.00,1124.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(752.00,1130.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(752.00,1129.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(760.00,1133.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(760.00,1132.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(768,1135.67){\rule{1.686pt}{0.400pt}}
\multiput(768.00,1135.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(783,1135.17){\rule{1.700pt}{0.400pt}}
\multiput(783.00,1136.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(791,1133.17){\rule{1.500pt}{0.400pt}}
\multiput(791.00,1134.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(798.00,1131.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(798.00,1132.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(806.00,1127.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(806.00,1128.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(813.00,1122.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(813.00,1123.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(821.00,1115.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(821.00,1116.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(829.59,1106.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(828.17,1107.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(836.59,1097.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(835.17,1098.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(844.59,1085.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(843.17,1087.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(851.59,1072.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(850.17,1074.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(859.59,1058.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(858.17,1060.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(867.59,1042.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(866.17,1044.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(874.59,1025.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(873.17,1027.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(882.59,1005.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(881.17,1008.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(889.59,986.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(888.17,988.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(897.59,964.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(896.17,967.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(905.59,941.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(904.17,944.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(912.59,918.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(911.17,921.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(920.59,893.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(919.17,896.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(927.59,870.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(926.17,873.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(935.59,846.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(934.17,849.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(943.59,820.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(942.17,823.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(950.59,797.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(949.17,800.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(958.59,773.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(957.17,776.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(965.59,751.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(964.17,753.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(973.59,729.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(972.17,731.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(981.59,706.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(980.17,709.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(988.59,687.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(987.17,689.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(996.59,669.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(995.17,671.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1004.59,651.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1003.17,653.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1011.59,635.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1010.17,637.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1019.59,618.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(1018.17,620.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(1026.59,603.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1025.17,605.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1034.59,588.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1033.17,590.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1042.59,574.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1041.17,576.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1049.59,559.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1048.17,561.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1057.59,545.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1056.17,547.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1064.59,530.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1063.17,532.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1072.59,515.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1071.17,517.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1080.59,498.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(1079.17,500.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(1087.59,483.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1086.17,485.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\put(775.0,1137.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}
\end{center}
\end{figure}

\clearpage
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,990)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{{\large $0.2$}}}
\put(1265.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,284){\makebox(0,0)[r]{{\large $0.3$}}}
\put(1265.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,455){\makebox(0,0)[r]{{\large $0.4$}}}
\put(1265.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,625){\makebox(0,0)[r]{{\large $0.5$}}}
\put(1265.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,796){\makebox(0,0)[r]{{\large $0.6$}}}
\put(1265.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,967){\makebox(0,0)[r]{{\large $0.7$}}}
\put(1265.0,967.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,68){\makebox(0,0){{\large $0.69$}}}
\put(296.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448,68){\makebox(0,0){{\large $0.70$}}}
\put(448.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,68){\makebox(0,0){{\large $0.71$}}}
\put(600.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,68){\makebox(0,0){{\large $0.72$}}}
\put(752.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,68){\makebox(0,0){{\large $0.73$}}}
\put(905.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1057,68){\makebox(0,0){{\large $0.74$}}}
\put(1057.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1209.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1209,68){\makebox(0,0){{\large $0.75$}}}
\put(1209.0,947.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(220.0,967.0){\rule[-0.200pt]{256.558pt}{0.400pt}}
\put(45,540){\makebox(0,0){{\Large $U$}}}
\put(752,-22){\makebox(0,0){{\Large $z$}}}
\put(752,-398){\makebox(0,0){{\large Figure 3}}}
\put(752,-569){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{205.729pt}}
\put(1057,667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(752,642){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,621){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1057.0,666.0){\usebox{\plotpoint}}
\put(1047.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,642.0){\usebox{\plotpoint}}
\put(742.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,620.0){\usebox{\plotpoint}}
\put(438.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,599){\usebox{\plotpoint}}
\multiput(220.00,599.59)(5.756,0.485){11}{\rule{4.443pt}{0.117pt}}
\multiput(220.00,598.17)(66.779,7.000){2}{\rule{2.221pt}{0.400pt}}
\multiput(296.00,606.59)(6.819,0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(296.00,605.17)(65.276,6.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(372.00,612.59)(5.756,0.485){11}{\rule{4.443pt}{0.117pt}}
\multiput(372.00,611.17)(66.779,7.000){2}{\rule{2.221pt}{0.400pt}}
\multiput(448.00,619.59)(6.819,0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(448.00,618.17)(65.276,6.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(524.00,625.59)(5.756,0.485){11}{\rule{4.443pt}{0.117pt}}
\multiput(524.00,624.17)(66.779,7.000){2}{\rule{2.221pt}{0.400pt}}
\multiput(600.00,632.59)(6.819,0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(600.00,631.17)(65.276,6.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(676.00,638.59)(6.819,0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(676.00,637.17)(65.276,6.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(752.00,644.59)(6.909,0.482){9}{\rule{5.233pt}{0.116pt}}
\multiput(752.00,643.17)(66.138,6.000){2}{\rule{2.617pt}{0.400pt}}
\multiput(829.00,650.59)(8.391,0.477){7}{\rule{6.180pt}{0.115pt}}
\multiput(829.00,649.17)(63.173,5.000){2}{\rule{3.090pt}{0.400pt}}
\multiput(905.00,655.59)(6.819,0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(905.00,654.17)(65.276,6.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(981.00,661.59)(8.391,0.477){7}{\rule{6.180pt}{0.115pt}}
\multiput(981.00,660.17)(63.173,5.000){2}{\rule{3.090pt}{0.400pt}}
\multiput(1057.00,666.59)(6.819,0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(1057.00,665.17)(65.276,6.000){2}{\rule{2.583pt}{0.400pt}}
\multiput(1133.00,672.59)(8.391,0.477){7}{\rule{6.180pt}{0.115pt}}
\multiput(1133.00,671.17)(63.173,5.000){2}{\rule{3.090pt}{0.400pt}}
\multiput(1209.00,677.59)(6.819,0.482){9}{\rule{5.167pt}{0.116pt}}
\multiput(1209.00,676.17)(65.276,6.000){2}{\rule{2.583pt}{0.400pt}}
\put(1285,683){\usebox{\plotpoint}}
\put(1057,672){\makebox(0,0){$+$}}
\put(752,626){\makebox(0,0){$+$}}
\put(448,574){\makebox(0,0){$+$}}
\put(1057.0,671.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1047.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,625.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(742.0,625.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,532){\usebox{\plotpoint}}
\multiput(220.00,532.58)(2.774,0.494){25}{\rule{2.271pt}{0.119pt}}
\multiput(220.00,531.17)(71.286,14.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(296.00,546.58)(2.584,0.494){27}{\rule{2.127pt}{0.119pt}}
\multiput(296.00,545.17)(71.586,15.000){2}{\rule{1.063pt}{0.400pt}}
\multiput(372.00,561.58)(2.994,0.493){23}{\rule{2.438pt}{0.119pt}}
\multiput(372.00,560.17)(70.939,13.000){2}{\rule{1.219pt}{0.400pt}}
\multiput(448.00,574.58)(2.774,0.494){25}{\rule{2.271pt}{0.119pt}}
\multiput(448.00,573.17)(71.286,14.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(524.00,588.58)(2.994,0.493){23}{\rule{2.438pt}{0.119pt}}
\multiput(524.00,587.17)(70.939,13.000){2}{\rule{1.219pt}{0.400pt}}
\multiput(600.00,601.58)(2.994,0.493){23}{\rule{2.438pt}{0.119pt}}
\multiput(600.00,600.17)(70.939,13.000){2}{\rule{1.219pt}{0.400pt}}
\multiput(676.00,614.58)(2.994,0.493){23}{\rule{2.438pt}{0.119pt}}
\multiput(676.00,613.17)(70.939,13.000){2}{\rule{1.219pt}{0.400pt}}
\multiput(752.00,627.58)(3.297,0.492){21}{\rule{2.667pt}{0.119pt}}
\multiput(752.00,626.17)(71.465,12.000){2}{\rule{1.333pt}{0.400pt}}
\multiput(829.00,639.58)(3.253,0.492){21}{\rule{2.633pt}{0.119pt}}
\multiput(829.00,638.17)(70.534,12.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(905.00,651.58)(3.562,0.492){19}{\rule{2.864pt}{0.118pt}}
\multiput(905.00,650.17)(70.056,11.000){2}{\rule{1.432pt}{0.400pt}}
\multiput(981.00,662.58)(3.253,0.492){21}{\rule{2.633pt}{0.119pt}}
\multiput(981.00,661.17)(70.534,12.000){2}{\rule{1.317pt}{0.400pt}}
\multiput(1057.00,674.58)(3.935,0.491){17}{\rule{3.140pt}{0.118pt}}
\multiput(1057.00,673.17)(69.483,10.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(1133.00,684.58)(3.562,0.492){19}{\rule{2.864pt}{0.118pt}}
\multiput(1133.00,683.17)(70.056,11.000){2}{\rule{1.432pt}{0.400pt}}
\multiput(1209.00,695.58)(3.935,0.491){17}{\rule{3.140pt}{0.118pt}}
\multiput(1209.00,694.17)(69.483,10.000){2}{\rule{1.570pt}{0.400pt}}
\put(1285,705){\usebox{\plotpoint}}
\put(1057,693){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,617){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(448,530){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1057.0,692.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1047.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,615.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(742.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,528.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(438.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,463){\usebox{\plotpoint}}
\multiput(220.00,463.58)(1.669,0.496){43}{\rule{1.422pt}{0.120pt}}
\multiput(220.00,462.17)(73.049,23.000){2}{\rule{0.711pt}{0.400pt}}
\multiput(296.00,486.58)(1.669,0.496){43}{\rule{1.422pt}{0.120pt}}
\multiput(296.00,485.17)(73.049,23.000){2}{\rule{0.711pt}{0.400pt}}
\multiput(372.00,509.58)(1.669,0.496){43}{\rule{1.422pt}{0.120pt}}
\multiput(372.00,508.17)(73.049,23.000){2}{\rule{0.711pt}{0.400pt}}
\multiput(448.00,532.58)(1.746,0.496){41}{\rule{1.482pt}{0.120pt}}
\multiput(448.00,531.17)(72.924,22.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(524.00,554.58)(1.746,0.496){41}{\rule{1.482pt}{0.120pt}}
\multiput(524.00,553.17)(72.924,22.000){2}{\rule{0.741pt}{0.400pt}}
\multiput(600.00,576.58)(1.831,0.496){39}{\rule{1.548pt}{0.119pt}}
\multiput(600.00,575.17)(72.788,21.000){2}{\rule{0.774pt}{0.400pt}}
\multiput(676.00,597.58)(1.924,0.496){37}{\rule{1.620pt}{0.119pt}}
\multiput(676.00,596.17)(72.638,20.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(752.00,617.58)(1.950,0.496){37}{\rule{1.640pt}{0.119pt}}
\multiput(752.00,616.17)(73.596,20.000){2}{\rule{0.820pt}{0.400pt}}
\multiput(829.00,637.58)(2.143,0.495){33}{\rule{1.789pt}{0.119pt}}
\multiput(829.00,636.17)(72.287,18.000){2}{\rule{0.894pt}{0.400pt}}
\multiput(905.00,655.58)(2.028,0.495){35}{\rule{1.700pt}{0.119pt}}
\multiput(905.00,654.17)(72.472,19.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(981.00,674.58)(2.272,0.495){31}{\rule{1.888pt}{0.119pt}}
\multiput(981.00,673.17)(72.081,17.000){2}{\rule{0.944pt}{0.400pt}}
\multiput(1057.00,691.58)(2.418,0.494){29}{\rule{2.000pt}{0.119pt}}
\multiput(1057.00,690.17)(71.849,16.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(1133.00,707.58)(2.584,0.494){27}{\rule{2.127pt}{0.119pt}}
\multiput(1133.00,706.17)(71.586,15.000){2}{\rule{1.063pt}{0.400pt}}
\multiput(1209.00,722.58)(2.774,0.494){25}{\rule{2.271pt}{0.119pt}}
\multiput(1209.00,721.17)(71.286,14.000){2}{\rule{1.136pt}{0.400pt}}
\put(1285,736){\usebox{\plotpoint}}
\put(1057,712){\makebox(0,0){$\times$}}
\put(752,609){\makebox(0,0){$\times$}}
\put(448,484){\makebox(0,0){$\times$}}
\put(1057.0,710.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1047.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,606.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(742.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,481.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(438.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,383){\usebox{\plotpoint}}
\multiput(220.00,383.58)(1.157,0.497){63}{\rule{1.021pt}{0.120pt}}
\multiput(220.00,382.17)(73.880,33.000){2}{\rule{0.511pt}{0.400pt}}
\multiput(296.00,416.58)(1.123,0.498){65}{\rule{0.994pt}{0.120pt}}
\multiput(296.00,415.17)(73.937,34.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(372.00,450.58)(1.157,0.497){63}{\rule{1.021pt}{0.120pt}}
\multiput(372.00,449.17)(73.880,33.000){2}{\rule{0.511pt}{0.400pt}}
\multiput(448.00,483.58)(1.157,0.497){63}{\rule{1.021pt}{0.120pt}}
\multiput(448.00,482.17)(73.880,33.000){2}{\rule{0.511pt}{0.400pt}}
\multiput(524.00,516.58)(1.194,0.497){61}{\rule{1.050pt}{0.120pt}}
\multiput(524.00,515.17)(73.821,32.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(600.00,548.58)(1.194,0.497){61}{\rule{1.050pt}{0.120pt}}
\multiput(600.00,547.17)(73.821,32.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(676.00,580.58)(1.275,0.497){57}{\rule{1.113pt}{0.120pt}}
\multiput(676.00,579.17)(73.689,30.000){2}{\rule{0.557pt}{0.400pt}}
\multiput(752.00,610.58)(1.385,0.497){53}{\rule{1.200pt}{0.120pt}}
\multiput(752.00,609.17)(74.509,28.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(829.00,638.58)(1.418,0.497){51}{\rule{1.226pt}{0.120pt}}
\multiput(829.00,637.17)(73.456,27.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(905.00,665.58)(1.598,0.496){45}{\rule{1.367pt}{0.120pt}}
\multiput(905.00,664.17)(73.163,24.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(981.00,689.58)(1.669,0.496){43}{\rule{1.422pt}{0.120pt}}
\multiput(981.00,688.17)(73.049,23.000){2}{\rule{0.711pt}{0.400pt}}
\multiput(1057.00,712.58)(1.924,0.496){37}{\rule{1.620pt}{0.119pt}}
\multiput(1057.00,711.17)(72.638,20.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(1133.00,732.58)(2.028,0.495){35}{\rule{1.700pt}{0.119pt}}
\multiput(1133.00,731.17)(72.472,19.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1209.00,751.58)(2.272,0.495){31}{\rule{1.888pt}{0.119pt}}
\multiput(1209.00,750.17)(72.081,17.000){2}{\rule{0.944pt}{0.400pt}}
\put(1285,768){\usebox{\plotpoint}}
\put(1285,801){\makebox(0,0){$\triangle$}}
\put(1209,784){\makebox(0,0){$\triangle$}}
\put(1133,756){\makebox(0,0){$\triangle$}}
\put(1057,734){\makebox(0,0){$\triangle$}}
\put(981,705){\makebox(0,0){$\triangle$}}
\put(905,676){\makebox(0,0){$\triangle$}}
\put(829,637){\makebox(0,0){$\triangle$}}
\put(752,599){\makebox(0,0){$\triangle$}}
\put(676,560){\makebox(0,0){$\triangle$}}
\put(600,514){\makebox(0,0){$\triangle$}}
\put(524,474){\makebox(0,0){$\triangle$}}
\put(448,430){\makebox(0,0){$\triangle$}}
\put(372,392){\makebox(0,0){$\triangle$}}
\put(296,349){\makebox(0,0){$\triangle$}}
\put(220,303){\makebox(0,0){$\triangle$}}
\put(1285.0,800.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1275.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,782.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1199.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,755.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1123.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,732.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1047.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,703.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(971.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,673.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(895.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,634.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(819.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,595.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(742.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,558.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(666.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,511.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(590.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,471.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(514.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,426.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(438.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,389.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(362.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(286.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,298.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(210.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,305){\usebox{\plotpoint}}
\multiput(220.00,305.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(220.00,304.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(235.00,314.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(235.00,313.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(250.00,323.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(250.00,322.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(266.00,331.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(266.00,330.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(281.00,340.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(281.00,339.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(296.00,348.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(296.00,347.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(311.00,357.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(311.00,356.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(326.00,365.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(326.00,364.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(342.00,374.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(342.00,373.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(357.00,382.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(357.00,381.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(372.00,390.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(372.00,389.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(387.00,399.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(387.00,398.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(403.00,407.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(403.00,406.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(418.00,415.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(418.00,414.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(433.00,423.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(433.00,422.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(448.00,432.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(448.00,431.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(463.00,440.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(463.00,439.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(479.00,448.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(479.00,447.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(494.00,457.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(494.00,456.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(509.00,465.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(509.00,464.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(524.00,474.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(524.00,473.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(539.00,482.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(539.00,481.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(555.00,491.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(555.00,490.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(570.00,499.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(570.00,498.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(585.00,508.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(585.00,507.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(600.00,516.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(600.00,515.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(616.00,525.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(616.00,524.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(631.00,533.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(631.00,532.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(646.00,542.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(646.00,541.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(661.00,550.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(661.00,549.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(676.00,559.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(676.00,558.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(692.00,567.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(692.00,566.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(707.00,575.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(707.00,574.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(722.00,583.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(722.00,582.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(737.00,591.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(737.00,590.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(752.00,599.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(752.00,598.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(768.00,607.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(768.00,606.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(783.00,615.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(783.00,614.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(798.00,623.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(798.00,622.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(813.00,631.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(813.00,630.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(829.00,638.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(829.00,637.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(844.00,646.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(844.00,645.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(859.00,653.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(859.00,652.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(874.00,660.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(874.00,659.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(889.00,667.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(889.00,666.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(905.00,674.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(905.00,673.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(920.00,680.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(920.00,679.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(935.00,687.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(935.00,686.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(950.00,693.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(950.00,692.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(965.00,699.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(965.00,698.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(981.00,706.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(981.00,705.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(996.00,711.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(996.00,710.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1011.00,717.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1011.00,716.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1026.00,723.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1026.00,722.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1042.00,729.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1042.00,728.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1057.00,734.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1057.00,733.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1072.00,739.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1072.00,738.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1087.00,744.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1087.00,743.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1102.00,750.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1102.00,749.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1118.00,754.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1118.00,753.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1133.00,759.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1133.00,758.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1148.00,764.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1148.00,763.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1163.00,768.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1163.00,767.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1178.00,773.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1178.00,772.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1194.00,777.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1194.00,776.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1209.00,781.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1209.00,780.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1224.00,785.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1224.00,784.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1239.00,789.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1239.00,788.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1255.00,793.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1255.00,792.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1270.00,797.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1270.00,796.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(1285,801){\usebox{\plotpoint}}
\put(1285,830){\makebox(0,0){$\star$}}
\put(1209,810){\makebox(0,0){$\star$}}
\put(1133,788){\makebox(0,0){$\star$}}
\put(1057,756){\makebox(0,0){$\star$}}
\put(981,725){\makebox(0,0){$\star$}}
\put(905,685){\makebox(0,0){$\star$}}
\put(829,650){\makebox(0,0){$\star$}}
\put(752,588){\makebox(0,0){$\star$}}
\put(676,544){\makebox(0,0){$\star$}}
\put(600,486){\makebox(0,0){$\star$}}
\put(524,437){\makebox(0,0){$\star$}}
\put(448,380){\makebox(0,0){$\star$}}
\put(372,318){\makebox(0,0){$\star$}}
\put(296,273){\makebox(0,0){$\star$}}
\put(220,221){\makebox(0,0){$\star$}}
\put(1285.0,828.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1275.0,828.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,808.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1199.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,787.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1123.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,754.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1047.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,723.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(971.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,683.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(895.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,648.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(819.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,583.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,539.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(666.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,482.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(590.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,433.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(514.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,377.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(438.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,313.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(362.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(362.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,267.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(286.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(210.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,221){\usebox{\plotpoint}}
\multiput(220.00,221.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(220.00,220.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(235.00,231.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(235.00,230.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(250.00,241.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(250.00,240.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(266.00,252.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(266.00,251.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(281.00,262.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(281.00,261.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(296.00,272.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(296.00,271.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(311.00,282.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(311.00,281.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(326.00,292.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(326.00,291.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(342.00,302.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(342.00,301.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(357.00,312.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(357.00,311.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(372.00,323.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(372.00,322.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(387.00,334.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(387.00,333.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(403.00,344.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(403.00,343.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(418.00,355.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(418.00,354.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(433.00,366.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(433.00,365.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(448.00,378.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(448.00,377.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(463.00,389.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(463.00,388.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(479.00,400.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(479.00,399.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(494.00,411.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(494.00,410.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(509.00,422.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(509.00,421.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(524.00,434.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(524.00,433.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(539.00,445.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(539.00,444.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(555.00,456.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(555.00,455.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(570.00,467.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(570.00,466.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(585.00,478.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(585.00,477.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(600.00,489.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(600.00,488.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(616.00,500.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(616.00,499.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(631.00,511.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(631.00,510.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(646.00,522.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(646.00,521.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(661.00,532.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(661.00,531.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(676.00,543.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(676.00,542.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(692.00,553.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(692.00,552.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(707.00,564.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(707.00,563.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(722.00,574.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(722.00,573.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(737.00,584.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(737.00,583.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(752.00,594.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(752.00,593.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(768.00,604.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(768.00,603.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(783.00,614.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(783.00,613.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(798.00,623.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(798.00,622.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(813.00,633.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(813.00,632.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(829.00,642.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(829.00,641.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(844.00,651.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(844.00,650.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(859.00,660.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(859.00,659.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(874.00,669.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(874.00,668.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(889.00,678.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(889.00,677.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(905.00,686.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(905.00,685.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(920.00,694.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(920.00,693.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(935.00,702.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(935.00,701.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(950.00,710.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(950.00,709.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(965.00,718.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(965.00,717.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(981.00,725.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(981.00,724.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(996.00,732.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(996.00,731.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1011.00,739.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1011.00,738.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1026.00,746.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1026.00,745.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1042.00,753.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1042.00,752.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1057.00,759.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1057.00,758.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1072.00,765.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1072.00,764.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1087.00,771.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1087.00,770.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1102.00,776.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1102.00,775.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1118.00,782.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1118.00,781.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1133.00,787.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1133.00,786.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1148.00,792.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1148.00,791.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1163.00,797.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1163.00,796.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1178.00,801.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1178.00,800.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1194.00,806.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1194.00,805.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1209.00,810.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1209.00,809.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1224.00,814.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1224.00,813.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1239.00,818.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1239.00,817.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1255.00,822.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1255.00,821.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1270.00,825.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1270.00,824.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(1285,829){\usebox{\plotpoint}}
\put(1285,852){\circle{12}}
\put(1209,834){\circle{12}}
\put(1133,815){\circle{12}}
\put(1057,784){\circle{12}}
\put(981,754){\circle{12}}
\put(905,704){\circle{12}}
\put(829,650){\circle{12}}
\put(752,585){\circle{12}}
\put(676,523){\circle{12}}
\put(600,456){\circle{12}}
\put(524,387){\circle{12}}
\put(448,339){\circle{12}}
\put(1285.0,851.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1275.0,851.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,832.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1199.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,814.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1123.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,816.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,782.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1047.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,751.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(971.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,702.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(895.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,646.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(819.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,582.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(742.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,519.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(666.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,450.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(590.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,382.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,334.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(438.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,338){\usebox{\plotpoint}}
\multiput(448.00,338.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(448.00,337.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(463.00,348.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(463.00,347.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(479.00,358.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(479.00,357.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(494.00,368.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(494.00,367.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(509.00,379.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(509.00,378.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(524.00,390.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(524.00,389.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(539.00,402.58)(0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(539.00,401.17)(14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(555.00,415.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(555.00,414.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(570.00,427.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(570.00,426.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(585.00,440.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(585.00,439.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(600.00,453.58)(0.570,0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(600.00,452.17)(14.844,14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(616.00,467.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(616.00,466.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(631.00,480.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(631.00,479.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(646.00,494.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(646.00,493.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(661.00,508.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(661.00,507.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(676.00,521.58)(0.570,0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(676.00,520.17)(14.844,14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(692.00,535.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(692.00,534.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(707.00,548.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(707.00,547.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(722.00,562.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(722.00,561.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(737.00,575.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(737.00,574.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(752.00,588.58)(0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(752.00,587.17)(14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(768.00,601.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(768.00,600.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(783.00,614.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(783.00,613.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(798.00,626.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(798.00,625.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(813.00,638.58)(0.669,0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(813.00,637.17)(14.685,12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(829.00,650.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(829.00,649.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(844.00,662.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(844.00,661.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(859.00,673.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(859.00,672.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(874.00,684.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(874.00,683.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(889.00,695.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(889.00,694.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(905.00,705.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(905.00,704.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,715.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(920.00,714.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(935.00,725.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(935.00,724.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(950.00,734.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(950.00,733.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(965.00,743.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(965.00,742.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,751.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(981.00,750.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(996.00,759.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(996.00,758.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1011.00,766.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1011.00,765.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1026.00,773.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1026.00,772.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1042.00,780.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1042.00,779.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1057.00,787.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1057.00,786.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1072.00,793.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1072.00,792.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1087.00,799.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1087.00,798.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1102.00,804.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1102.00,803.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1118.00,809.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1118.00,808.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1133.00,814.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1133.00,813.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1148.00,819.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1148.00,818.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1163.00,823.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1163.00,822.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1178.00,827.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1178.00,826.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1194.00,831.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1194.00,830.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1209.00,835.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1209.00,834.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1224.00,838.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1224.00,837.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1239.00,842.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1239.00,841.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1255.00,845.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1255.00,844.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1270,848.17){\rule{3.100pt}{0.400pt}}
\multiput(1270.00,847.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1285,850){\usebox{\plotpoint}}
\put(1285,867){\circle*{12}}
\put(1209,854){\circle*{12}}
\put(1133,834){\circle*{12}}
\put(1057,808){\circle*{12}}
\put(981,766){\circle*{12}}
\put(905,717){\circle*{12}}
\put(829,656){\circle*{12}}
\put(752,588){\circle*{12}}
\put(676,503){\circle*{12}}
\put(600,437){\circle*{12}}
\put(524,352){\circle*{12}}
\put(448,260){\circle*{12}}
\put(1285.0,867.0){\usebox{\plotpoint}}
\put(1275.0,867.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,853.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1199.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,833.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1123.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,835.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,806.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1047.0,806.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,764.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(971.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,714.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(895.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,652.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(819.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,583.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,496.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(666.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,431.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(590.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,346.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(514.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,252.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(438.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,259){\usebox{\plotpoint}}
\multiput(448.58,259.00)(0.494,0.702){27}{\rule{0.119pt}{0.660pt}}
\multiput(447.17,259.00)(15.000,19.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(463.58,280.00)(0.494,0.625){29}{\rule{0.119pt}{0.600pt}}
\multiput(462.17,280.00)(16.000,18.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(479.58,300.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(478.17,300.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(494.58,319.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(493.17,319.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(509.58,337.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(508.17,337.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(524.58,354.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(523.17,354.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(539.00,371.58)(0.497,0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(539.00,370.17)(14.962,16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(555.58,387.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(554.17,387.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(570.00,403.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(570.00,402.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(585.00,418.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(585.00,417.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.00,433.58)(0.531,0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(600.00,432.17)(14.907,15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(616.00,448.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(616.00,447.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,463.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(631.00,462.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,478.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(646.00,477.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(661.00,493.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(661.00,492.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(676.00,508.58)(0.531,0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(676.00,507.17)(14.907,15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(692.00,523.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(692.00,522.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.58,538.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(706.17,538.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(722.00,554.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(722.00,553.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.00,569.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(737.00,568.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,584.58)(0.531,0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(752.00,583.17)(14.907,15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(768.00,599.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(768.00,598.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(783.00,614.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(783.00,613.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(798.00,628.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(798.00,627.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(813.00,642.58)(0.570,0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(813.00,641.17)(14.844,14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(829.00,656.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(829.00,655.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(844.00,670.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(844.00,669.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(859.00,683.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(859.00,682.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(874.00,695.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(874.00,694.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(889.00,707.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(889.00,706.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(905.00,718.58)(0.684,0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(905.00,717.17)(13.660,11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(920.00,729.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(920.00,728.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(935.00,739.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(935.00,738.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(950.00,749.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(950.00,748.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(965.00,759.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(965.00,758.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,767.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(981.00,766.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(996.00,776.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(996.00,775.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1011.00,784.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1011.00,783.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1026.00,792.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1026.00,791.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1042.00,799.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1042.00,798.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1057.00,806.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1057.00,805.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1072.00,812.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1072.00,811.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1087.00,818.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1087.00,817.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1102.00,824.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1102.00,823.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1118.00,829.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1118.00,828.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1133.00,834.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1133.00,833.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1148.00,839.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1148.00,838.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1163.00,843.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1163.00,842.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1178.00,847.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1178.00,846.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1194.00,851.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1194.00,850.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1209.00,854.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1209.00,853.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(1224,858.17){\rule{3.100pt}{0.400pt}}
\multiput(1224.00,857.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1239.00,860.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1239.00,859.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1255,863.17){\rule{3.100pt}{0.400pt}}
\multiput(1255.00,862.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(1270.00,865.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1270.00,864.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1285,868){\usebox{\plotpoint}}
\put(1285,877){\circle{18}}
\put(1209,867){\circle{18}}
\put(1133,852){\circle{18}}
\put(1057,827){\circle{18}}
\put(981,793){\circle{18}}
\put(905,741){\circle{18}}
\put(829,663){\circle{18}}
\put(752,578){\circle{18}}
\put(676,494){\circle{18}}
\put(600,386){\circle{18}}
\put(524,304){\circle{18}}
\put(448,211){\circle{18}}
\put(1285.0,876.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1275.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1275.0,878.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,866.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1199.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1199.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1133.0,851.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1123.0,851.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,853.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,826.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1047.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,791.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(971.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,738.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(895.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,659.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(819.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,667.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,572.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(742.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,488.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(666.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,376.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,297.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(514.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(514.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,205.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(438.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448,211){\usebox{\plotpoint}}
\multiput(448.58,211.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(447.17,211.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(463.58,229.00)(0.494,0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(462.17,229.00)(16.000,16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(479.58,247.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(478.17,247.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(494.58,264.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(493.17,264.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(509.58,282.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(508.17,282.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(524.58,301.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(523.17,301.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(539.58,319.00)(0.494,0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(538.17,319.00)(16.000,16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(555.58,337.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(554.17,337.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(570.58,356.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(569.17,356.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(585.58,374.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(584.17,374.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(600.58,393.00)(0.494,0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(599.17,393.00)(16.000,17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(616.58,412.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(615.17,412.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(631.58,431.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(630.17,431.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(646.58,449.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(645.17,449.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(661.58,468.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(660.17,468.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(676.58,487.00)(0.494,0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(675.17,487.00)(16.000,17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(692.58,506.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(691.17,506.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(707.58,524.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(706.17,524.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(722.58,543.00)(0.494,0.600){27}{\rule{0.119pt}{0.580pt}}
\multiput(721.17,543.00)(15.000,16.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(737.58,561.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(736.17,561.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(752.58,580.00)(0.494,0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(751.17,580.00)(16.000,16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(768.58,598.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(767.17,598.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(783.58,615.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(782.17,615.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(798.58,632.00)(0.494,0.566){27}{\rule{0.119pt}{0.553pt}}
\multiput(797.17,632.00)(15.000,15.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(813.58,649.00)(0.494,0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(812.17,649.00)(16.000,15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(829.58,666.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(828.17,666.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(844.00,682.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(844.00,681.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(859.00,697.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(859.00,696.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(874.00,711.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(874.00,710.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(889.00,725.58)(0.570,0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(889.00,724.17)(14.844,14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(905.00,739.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(905.00,738.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(920.00,751.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(920.00,750.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(935.00,763.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(935.00,762.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(950.00,773.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(950.00,772.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(965.00,783.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(965.00,782.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(981.00,793.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(981.00,792.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(996.00,801.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(996.00,800.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1011.00,809.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(1011.00,808.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(1026.00,816.59)(1.179,0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1026.00,815.17)(13.895,7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1042.00,823.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1042.00,822.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1057.00,829.59)(1.304,0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1057.00,828.17)(12.717,6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1072.00,835.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1072.00,834.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1087.00,840.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1087.00,839.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1102.00,844.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1102.00,843.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1118.00,849.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1118.00,848.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1133.00,852.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1133.00,851.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1148.00,856.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1148.00,855.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1163.00,859.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1163.00,858.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1178,862.17){\rule{3.300pt}{0.400pt}}
\multiput(1178.00,861.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1194.00,864.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1194.00,863.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\put(1209,867.17){\rule{3.100pt}{0.400pt}}
\multiput(1209.00,866.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1224,869.17){\rule{3.100pt}{0.400pt}}
\multiput(1224.00,868.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1239,871.17){\rule{3.300pt}{0.400pt}}
\multiput(1239.00,870.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1255,872.67){\rule{3.614pt}{0.400pt}}
\multiput(1255.00,872.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1270,874.17){\rule{3.100pt}{0.400pt}}
\multiput(1270.00,873.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1285,876){\usebox{\plotpoint}}
\put(1095,857){\circle*{18}}
\put(1057,843){\circle*{18}}
\put(1019,824){\circle*{18}}
\put(981,810){\circle*{18}}
\put(943,788){\circle*{18}}
\put(905,752){\circle*{18}}
\put(867,724){\circle*{18}}
\put(829,677){\circle*{18}}
\put(791,637){\circle*{18}}
\put(752,591){\circle*{18}}
\put(714,539){\circle*{18}}
\put(676,486){\circle*{18}}
\put(638,414){\circle*{18}}
\put(1095.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1085.0,856.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,842.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1047.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,845.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,823.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1009.0,823.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,808.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(971.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,786.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(933.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,749.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(895.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(867.0,721.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(857.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(857.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,675.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(819.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,632.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(781.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,586.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(742.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,534.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(704.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,479.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(666.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,405.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(628.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638,414){\usebox{\plotpoint}}
\multiput(638.59,414.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(637.17,414.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(646.59,429.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(645.17,429.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(654.59,444.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(653.17,444.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(661.59,458.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(660.17,458.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(669.59,471.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(668.17,471.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(676.59,484.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(675.17,484.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(684.59,496.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(683.17,496.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(692.59,508.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(691.17,508.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(699.59,520.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(698.17,520.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(707.59,531.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(706.17,531.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(714.59,541.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(713.17,541.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(722.59,552.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(721.17,552.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(730.59,562.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(729.17,562.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(737.59,572.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(736.17,572.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(745.59,581.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(744.17,581.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(752.59,590.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(751.17,590.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(760.59,600.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(759.17,600.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(768.59,609.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(767.17,609.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(775.59,618.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(774.17,618.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(783.59,627.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(782.17,627.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(791.59,636.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(790.17,636.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(798.59,644.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(797.17,644.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(806.59,653.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(805.17,653.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(813.59,662.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(812.17,662.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(821.00,671.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(821.00,670.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(829.59,679.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(828.17,679.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(836.00,688.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(836.00,687.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(844.59,696.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(843.17,696.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(851.00,704.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(851.00,703.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(859.00,712.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(859.00,711.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(867.59,720.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(866.17,720.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(874.00,728.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(874.00,727.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(882.59,735.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(881.17,735.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(889.00,743.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(889.00,742.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(897.00,750.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(897.00,749.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(905.00,757.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(905.00,756.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(912.00,763.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(912.00,762.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(920.00,769.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(920.00,768.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(927.00,775.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(927.00,774.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(935.00,781.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(935.00,780.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(943.00,786.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(943.00,785.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(950.00,791.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(950.00,790.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(958.00,796.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(958.00,795.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(965.00,801.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(965.00,800.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(973.00,805.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(973.00,804.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,809.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(981.00,808.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(988.00,813.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(988.00,812.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(996.00,817.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(996.00,816.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1004.00,820.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1004.00,819.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1011.00,823.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1011.00,822.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1019.00,827.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1019.00,826.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1026.00,830.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1026.00,829.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1034.00,833.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1034.00,832.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1042.00,836.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1042.00,835.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1049.00,839.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1049.00,838.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1057.00,842.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1057.00,841.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1064.00,845.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1064.00,844.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1072.00,848.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1072.00,847.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1080.00,851.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1080.00,850.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1087.00,854.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1087.00,853.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1095,867){\circle{24}}
\put(1057,857){\circle{24}}
\put(1019,843){\circle{24}}
\put(981,829){\circle{24}}
\put(943,805){\circle{24}}
\put(905,773){\circle{24}}
\put(867,731){\circle{24}}
\put(829,697){\circle{24}}
\put(791,636){\circle{24}}
\put(752,584){\circle{24}}
\put(714,513){\circle{24}}
\put(676,453){\circle{24}}
\put(638,393){\circle{24}}
\put(1095.0,866.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1085.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,856.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1047.0,856.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,841.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1009.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1009.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(981.0,827.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(971.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,802.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(933.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,769.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(895.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(867.0,726.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(857.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(857.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,693.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(819.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(791.0,631.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,576.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(742.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,505.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(704.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,445.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(666.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,387.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(628.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638,394){\usebox{\plotpoint}}
\multiput(638.59,394.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(637.17,394.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(646.59,404.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(645.17,404.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(654.59,416.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(653.17,416.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(661.59,427.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(660.17,427.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(669.59,439.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(668.17,439.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(676.59,452.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(675.17,452.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(684.59,464.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(683.17,464.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(692.59,477.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(691.17,477.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(699.59,490.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(698.17,490.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(707.59,503.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(706.17,503.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(714.59,516.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(713.17,516.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(722.59,529.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(721.17,529.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(730.59,542.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(729.17,542.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(737.59,555.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(736.17,555.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(745.59,568.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(744.17,568.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(752.59,581.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(751.17,581.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(760.59,593.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(759.17,593.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(768.59,605.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(767.17,605.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(775.59,617.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(774.17,617.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(783.59,629.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(782.17,629.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(791.59,640.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(790.17,640.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(798.59,651.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(797.17,651.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(806.59,662.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(805.17,662.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(813.59,672.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(812.17,672.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(821.59,682.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(820.17,682.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(829.59,692.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(828.17,692.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(836.59,701.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(835.17,701.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(844.59,711.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(843.17,711.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(851.59,719.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(850.17,719.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(859.00,728.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(859.00,727.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(867.59,736.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(866.17,736.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(874.00,744.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(874.00,743.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(882.00,752.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(882.00,751.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,759.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(889.00,758.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(897.00,766.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(897.00,765.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(905.00,773.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(905.00,772.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(912.00,780.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(912.00,779.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(920.00,786.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(920.00,785.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(927.00,792.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(927.00,791.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(935.00,798.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(935.00,797.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(943.00,803.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(943.00,802.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(950.00,808.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(950.00,807.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(958.00,813.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(958.00,812.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(965.00,818.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(965.00,817.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(973.00,823.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(973.00,822.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,827.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(981.00,826.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(988.00,831.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(988.00,830.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(996.00,835.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(996.00,834.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1004.00,838.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1004.00,837.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1011.00,842.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1011.00,841.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1019.00,845.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1019.00,844.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1026.00,848.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1026.00,847.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1034,851.17){\rule{1.700pt}{0.400pt}}
\multiput(1034.00,850.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1042.00,853.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1042.00,852.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1049,856.17){\rule{1.700pt}{0.400pt}}
\multiput(1049.00,855.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1057,858.17){\rule{1.500pt}{0.400pt}}
\multiput(1057.00,857.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1064,860.17){\rule{1.700pt}{0.400pt}}
\multiput(1064.00,859.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1072,861.67){\rule{1.927pt}{0.400pt}}
\multiput(1072.00,861.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1080,863.17){\rule{1.500pt}{0.400pt}}
\multiput(1080.00,862.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1087,864.67){\rule{1.927pt}{0.400pt}}
\multiput(1087.00,864.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\end{picture}
\end{center}
\end{figure}

\clearpage
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(176.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,324){\makebox(0,0)[r]{{\large $0.72$}}}
\put(1265.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,604){\makebox(0,0)[r]{{\large $0.74$}}}
\put(1265.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,885){\makebox(0,0)[r]{{\large $0.76$}}}
\put(1265.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1166){\makebox(0,0)[r]{{\large $0.78$}}}
\put(1265.0,1166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){{\large $0.00$}}}
\put(176.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,68){\makebox(0,0){{\large $0.05$}}}
\put(361.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(546,68){\makebox(0,0){{\large $0.10$}}}
\put(546.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,68){\makebox(0,0){{\large $0.15$}}}
\put(731.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){{\large $0.20$}}}
\put(915.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1100.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1100,68){\makebox(0,0){{\large $0.25$}}}
\put(1100.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1285,68){\makebox(0,0){{\large $0.30$}}}
\put(1285.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(176.0,1236.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(730,-22){\makebox(0,0){{\Large $1/L$}}}
\put(731,1376){\makebox(0,0){{\large Effective Critical Activity}}}
\put(731,-377){\makebox(0,0){{\large Figure 4}}}
\put(731,-658){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(1100,836){\makebox(0,0){$+$}}
\put(792,1056){\makebox(0,0){$+$}}
\put(638,902){\makebox(0,0){$+$}}
\put(546,793){\makebox(0,0){$+$}}
\put(484,693){\makebox(0,0){$+$}}
\put(440,634){\makebox(0,0){$+$}}
\put(407,586){\makebox(0,0){$+$}}
\put(381,550){\makebox(0,0){$+$}}
\put(361,528){\makebox(0,0){$+$}}
\put(344,502){\makebox(0,0){$+$}}
\put(330,473){\makebox(0,0){$+$}}
\put(1100,317){\circle{24}}
\put(792,319){\circle{24}}
\put(638,368){\circle{24}}
\put(546,329){\circle{24}}
\put(484,363){\circle{24}}
\put(440,371){\circle{24}}
\put(407,355){\circle{24}}
\put(381,359){\circle{24}}
\put(361,339){\circle{24}}
\put(344,356){\circle{24}}
\put(330,348){\circle{24}}
\put(1100.0,309.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1090.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1090.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(792.0,309.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(782.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(782.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,360.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(628.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,305.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(536.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(484.0,350.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(474.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(474.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,357.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(430.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,341.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(397.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(381.0,350.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(371.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,322.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(351.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344.0,333.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(334.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330.0,327.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(320.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100,517){\makebox(0,0){$\times$}}
\put(792,417){\makebox(0,0){$\times$}}
\put(638,379){\makebox(0,0){$\times$}}
\put(546,395){\makebox(0,0){$\times$}}
\put(484,364){\makebox(0,0){$\times$}}
\put(440,352){\makebox(0,0){$\times$}}
\put(407,350){\makebox(0,0){$\times$}}
\put(381,345){\makebox(0,0){$\times$}}
\put(344,346){\makebox(0,0){$\times$}}
\put(361,260){\makebox(0,0){$\times$}}
\put(176,356){\usebox{\plotpoint}}
\put(176.0,356.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\end{picture}
